Strong Bisimulation for Control Operators

The purpose of this paper is to identify programs with control operators whose reduction semantics are in exact correspondence. This is achieved by introducing a relation $\simeq$, defined over a revised presentation of Parigot's $\lambda\mu$-calculus we dub $\Lambda M$. Our result builds on two fundamental ingredients: (1) factorization of $\lambda\mu$-reduction into multiplicative and exponential steps by means of explicit term operators of $\Lambda M$, and (2) translation of $\Lambda M$-terms into Laurent's polarized proof-nets (PPN) such that cut-elimination in PPN simulates our calculus. Our proposed relation $\simeq$ is shown to characterize structural equivalence in PPN. Most notably, $\simeq$ is shown to be a strong bisimulation with respect to reduction in $\Lambda M$, i.e. two $\simeq$-equivalent terms have the exact same reduction semantics, a result which fails for Regnier's $\sigma$-equivalence in $\lambda$-calculus as well as for Laurent's $\sigma$-equivalence in $\lambda\mu$.

==> figures/axcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN)  [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*0.25] {$\Gamma$};
\node (N2) [below of=PN, xshift= \PNdist, yshift=-\PNdist*0.25] {$N$};
\PNnode[below of=N2, xshift=\PNdist]{C1}{\textit{cut}};
\node (N3) [above of=C1, xshift=\PNdist] {$\formneg{N}$};
\PNnode[above of=N3, xshift=\PNdist]{A1}{\textit{ax}};
\node (N4) [below of=A1, xshift=\PNdist] {$N$};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N2.north)
               (N2.south)                  |- node{} (C1.west)
               (C1.east)                   -| node{} (N3.south)
               (N3.north)                  |- node{} (A1.west)
               (A1.east)                   -| node{} (N4.north);
\end{tikzpicture}


==> figures/axcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN)  [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*0.25] {$\Gamma$};
\node (N2) [below of=PN, xshift= \PNdist, yshift=-\PNdist*0.25] {$N$};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N2.north);
\end{tikzpicture}


==> figures/boxboxcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN1, xshift=-\PNdist] {$\formneg{Q}$};
\node (N2) [below of=PN1, xshift=\PNdist, yshift=-\PNdist*2] {$\Gamma$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N3) [below of=B1] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3, xshift=-\PNdist*1.5]{C1}{\textit{cut}};
\node (N4) [above of=C1, xshift=-\PNdist*1.5] {$\formder{Q}$};
\node[PNsub] (PN2) [above of=N4, minimum width=\PNdist*3, xshift=-\PNdist, yshift=\PNdist*2] {};
\node (N5) [below of=PN2, yshift=-\PNdist*2] {$\Delta$};
\node (N6) [below of=PN2, xshift=-\PNdist] {$O$};
\PNnode[below of=N6]{B2}{$\formbang{}$};
\node (N7) [below of=B2] {$\formbang{O}$};

\draw[PNarrow] ([xshift=-\PNdist]PN1.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN1.south)  -- node{} (N2.north)
               (N1.south)                   -- node{} (B1.north)
               (B1.south)                   -- node{} (N3.north)
               (N3.south)                   |- node{} (C1.east)
               (C1.west)                    -| node{} (N4.south)
               (N4.north)                   -- node{} ([xshift=\PNdist]PN2.south)
               (PN2.south)                  -- node{} (N5.north)
               ([xshift=-\PNdist]PN2.south) -- node{} (N6.north)
               (N6.south)                   -- node{} (B2.north)
               (B2.south)                   -- node{} (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (PN2.north west),
                  \p3 = (PN2.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/boxboxcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN1, xshift=-\PNdist] {$\formneg{Q}$};
\node (N2) [below of=PN1, xshift=\PNdist, yshift=-\PNdist*5] {$\Gamma$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N3) [below of=B1] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3, xshift=-\PNdist]{C1}{\textit{cut}};
\node (N4) [above of=C1, xshift=-\PNdist] {$\formder{Q}$};
\node[PNsub] (PN2) [above of=N4, minimum width=\PNdist*3, xshift=-\PNdist, yshift=\PNdist*2] {};
\node (N5) [below of=PN2, yshift=-\PNdist*5] {$\Delta$};
\node (N6) [below of=PN2, xshift=-\PNdist, yshift=-\PNdist*3] {$O$};
\PNnode[below of=N6]{B2}{$\formbang{}$};
\node (N7) [below of=B2] {$\formbang{O}$};

\draw[PNarrow] ([xshift=-\PNdist]PN1.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN1.south)  -- node{} (N2.north)
               (N1.south)                   -- node{} (B1.north)
               (B1.south)                   -- node{} (N3.north)
               (N3.south)                   |- node{} (C1.east)
               (C1.west)                    -| node{} (N4.south)
               (N4.north)                   -- node{} ([xshift=\PNdist]PN2.south)
               (PN2.south)                  -- node{} (N5.north)
               ([xshift=-\PNdist]PN2.south) -- node{} (N6.north)
               (N6.south)                   -- node{} (B2.north)
               (B2.south)                   -- node{} (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (PN2.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg,   \y1            ) -- (\x3 + \PNmarg*2, \y1            ) --
                 (\x3 + \PNmarg*2, \y3 + \PNmarg*2) -- (\x2 - \PNmarg,   \y2 + \PNmarg*2) -- cycle;
\end{tikzpicture}


==> figures/boxtensorcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PNN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PNN, xshift=-\PNdist*2] {$\formneg{Q_n}$};
\node (N2) [below of=PNN, xshift=\PNdist*2, yshift=-\PNdist*2.25] {$\Gamma_n$};
\PNnode[below of=N1]{BN}{$\formbang{}$};
\node (N3) [below of=BN, yshift=-\PNdist*0.25] {$\formbang{\formneg{Q_n}}$};
\PNnode[below of=N3, xshift=\PNdist*0.75]{TN}{$\formten{}{}$};
\node (N4) [above of=TN, xshift=\PNdist*0.75] {$\formneg{O}$};
\PNnode[above of=N4, xshift=\PNdist*0.75]{A1}{\textit{ax}};
\node (N5) [below of=A1, xshift=\PNdist*0.75] {$O$};
\node (N6) [below of=TN] {$\formten{\formbang{\formneg{Q_n}}}{\formneg{O}}$};
\PNnode[below of=N6, xshift=-\PNdist*2.5]{T1}{$\formten{}{}$};
\node (N7) [above of=T1, xshift=-\PNdist*2.5] {$\formbang{\formneg{Q_1}}$};
\PNnode[above of=N7]{B1}{$\formbang{}$};
\node (N8) [above of=B1] {$\formneg{Q_1}$};
\node[PNsub] (PN1) [above of=N8, minimum width=\PNdist*2.5, xshift=\PNdist*0.75] {};
\node (N14) [below of=PN1, xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma_1$};
\node (N9) [below of=T1] {$\formten{\formbang{\formneg{Q_1}}}{\ldots(\formten{\formbang{\formneg{Q_n}}}{\formneg{O}})}$};
\PNnode[below of=N9, xshift=-\PNdist*3]{C1}{\textit{cut}};
\node (N10) [above of=C1, xshift=-\PNdist*3] {$\formpar{\formder{Q_1}}{\ldots(\formpar{\formder{Q_n}}{O})}$};
\node[PNsub] (PN2) [above of=N10, minimum width=\PNdist*3, xshift=-\PNdist, yshift=\PNdist*3] {};
\node (N11) [below of=PN2, yshift=-\PNdist*2] {$\Delta$};
\node (N12) [below of=PN2, xshift=-\PNdist] {$O'$};
\PNnode[below of=N12]{B2}{$\formbang{}$};
\node (N13) [below of=B2] {$\formbang{O'}$};

\draw[PNarrow] ([xshift=-\PNdist*2]PNN.south)   -- node{} (N1.north)
               ([xshift=\PNdist*2]PNN.south)    -- node{} (N2.north)
               (N1.south)                       -- node{} (BN.north)
               (BN.south)                       -- node{} (N3.north)
               (N3.south)                       -- node{} (TN.north west)
               (TN.north east)                  -- node{} (N4.south)
               (N4.north)                       |- node{} (A1.west)
               (A1.east)                        -| node{} (N5.north)
               (TN.south)                       -- node{} (N6.north)
               (T1.north west)                  -- node{} (N7.south)
               (N7.north)                       -- node{} (B1.south)
               (B1.north)                       -- node{} (N8.south)
               (N8.north)                       -- node{} ([xshift=-\PNdist*0.75]PN1.south)
               ([xshift=\PNdist*0.75]PN1.south) -- node{} (N14.north)
               (T1.south)                       -- node{} (N9.north)
               (N9.south)                       |- node{} (C1.east)
               (C1.west)                        -| node{} (N10.south)
               (N10.north)                      -- node{} ([xshift=\PNdist]PN2.south)
               (PN2.south)                      -- node{} (N11.north)
               ([xshift=-\PNdist]PN2.south)     -- node{} (N12.north)
               (N12.south)                      -- node{} (B2.north)
               (B2.south)                       -- node{} (N13.north);
\draw[PNardot] (N6.south)                       -- node{} (T1.north east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (PN2.north west),
                  \p3 = (PN2.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN.north),
                  \p2 = (PNN.north west),
                  \p3 = (PNN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/boxtensorcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*6] {};
\node (N1) [below of=PN1,xshift=-\PNdist*2.5] {$\formneg{O'}$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1,yshift=-\PNdist*0.25] {$\formbang{\formneg{O'}}$};
\node (N3) [below of=PN1,xshift=-\PNdist*1.5,yshift=-\PNdist*2.25] {$\Delta$};
\node (N4) [below of=PN1,xshift=-\PNdist*0.5,yshift=-\PNdist*2.25] {$O$};
\node (N5) [below of=PN1,xshift=\PNdist*0.5,yshift=-\PNdist*2.25] {$\Gamma_1$};
\node (N6) [below of=PN1,xshift=\PNdist*2.5,yshift=-\PNdist*2.25] {$\Gamma_n$};
\node (N7) [above of=N6,xshift=-\PNdist] {$\ldots$};

\draw[PNarrow] ([xshift=-\PNdist*2.5]PN1.south) -- node{} (N1.north)
               (N1.south)                       -- node{} (B1.north)
               (B1.south)                       -- node{} (N2.north)
               ([xshift=-\PNdist*1.5]PN1.south) -- node{} (N3.north)
               ([xshift=-\PNdist*0.5]PN1.south) -- node{} (N4.north)
               ([xshift=\PNdist*0.5]PN1.south)  -- node{} (N5.north)
               ([xshift=\PNdist*2.5]PN1.south)  -- node{} (N6.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/conboxcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN1, xshift=-\PNdist] {$\formneg{Q}$};
\node (N2) [below of=PN1, xshift=\PNdist, yshift=-\PNdist*2] {$\Gamma$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N3) [below of=B1] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3, xshift=-\PNdist*1.5]{C1}{\textit{cut}};
\node (N4) [above of=C1, xshift=-\PNdist*1.5] {$\formder{Q}$};
\PNnode[above of=N4]{C2}{\textit{c}};
\node (N5) [above of=C2, xshift=-\PNdist*0.75] {$\formder{Q}$};
\node (N6) [above of=C2, xshift=\PNdist*0.75] {$\formder{Q}$};
\node[PNsub] (PN2) [above of=N5, minimum width=\PNdist*4] {};
\node (N7) [below of=PN2, xshift=-\PNdist*1.5, yshift=-\PNdist*2] {$\Delta$};

\draw[PNarrow] ([xshift=-\PNdist]PN1.south)     -- node{} (N1.north)
               ([xshift=\PNdist]PN1.south)      -- node{} (N2.north)
               (N1.south)                       -- node{} (B1.north)
               (B1.south)                       -- node{} (N3.north)
               (N3.south)                       |- node{} (C1.east)
               (C1.west)                        -| node{} (N4.south)
               (N4.north)                       -- node{} (C2.south)
               (C2.north west)                  -- node{} (N5.south)
               (C2.north east)                  -- node{} (N6.south)
               (N5.north)                       -- node{} (PN2.south)
               (N6.north)                       -- node{} ([xshift=\PNdist*1.5]PN2.south)
               ([xshift=-\PNdist*1.5]PN2.south) -- node{} (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/conboxcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*2.5] {};
\node (N1) [below of=PN1, xshift=-\PNdist*0.75] {$\formneg{Q}$};
\node (N2) [below of=PN1, xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N3) [below of=B1] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3, xshift=-\PNdist*1.5, yshift=-\PNdist]{C1}{\textit{cut}};

\node[PNsub] (PN1') [right of=PN1, minimum width=\PNdist*2.5, xshift=\PNdist*3] {};
\node (N1') [below of=PN1', xshift=-\PNdist*0.75] {$\formneg{Q}$};
\node (N2') [below of=PN1', xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma$};
\PNnode[below of=N1']{B1'}{$\formbang{}$};
\node (N3') [below of=B1'] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3', xshift=-\PNdist*3]{C1'}{\textit{cut}};

\node (N5) [above of=C1, xshift=-\PNdist*1.5, yshift=\PNdist] {$\formder{Q}$};
\node (N6) [above of=C1', xshift=-\PNdist*3] {$\formder{Q}$};
\node[PNsub] (PN2) [above of=N5, minimum width=\PNdist*3, yshift=\PNdist*2] {};
\node (N7) [below of=PN2, xshift=-\PNdist, yshift=-\PNdist*5] {$\Delta$};

\PNnode[below of=N2, xshift=\PNdist*2, yshift=-\PNdist]{C2}{\textit{c}};
\node (N4) [below of=C2] {$\Gamma$};

\draw[PNarrow] ([xshift=-\PNdist*0.75]PN1.south)  -- node{} (N1.north)
               ([xshift=\PNdist*0.75]PN1.south)   -- node{} (N2.north)
               (N1.south)                         -- node{} (B1.north)
               (B1.south)                         -- node{} (N3.north)
               (N3.south)                         |- node{} (C1.east)
               (C1.west)                          -| node{} (N5.south)
               ([xshift=-\PNdist*0.75]PN1'.south) -- node{} (N1'.north)
               ([xshift=\PNdist*0.75]PN1'.south)  -- node{} (N2'.north)
               (N1'.south)                        -- node{} (B1'.north)
               (B1'.south)                        -- node{} (N3'.north)
               (N3'.south)                        |- node{} (C1'.east)
               (C1'.west)                         -| node{} (N6.south)
               (N2.south)                         -- node{} (C2.north west)
               (N2'.south)                        -- node{} (C2.north east)
               (C2.south)                         -- node{} (N4.north)
               (N5.north)                         -- node{} (PN2.south)
               (N6.north)                         -- node{} ([xshift=\PNdist]PN2.south)
               ([xshift=-\PNdist]PN2.south)       -- node{} (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B1'.north),
                  \p2 = (PN1'.north west),
                  \p3 = (PN1'.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/contensorcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PNN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PNN, xshift=-\PNdist*2] {$\formneg{Q_n}$};
\node (N2) [below of=PNN, xshift=\PNdist*2, yshift=-\PNdist*2.25] {$\Gamma_n$};
\PNnode[below of=N1]{BN}{$\formbang{}$};
\node (N3) [below of=BN, yshift=-\PNdist*0.25] {$\formbang{\formneg{Q_n}}$};
\PNnode[below of=N3, xshift=\PNdist*0.75]{TN}{$\formten{}{}$};
\node (N4) [above of=TN, xshift=\PNdist*0.75] {$\formneg{O}$};
\PNnode[above of=N4, xshift=\PNdist*0.75]{A1}{\textit{ax}};
\node (N5) [below of=A1, xshift=\PNdist*0.75] {$O$};
\node (N6) [below of=TN] {$\formten{\formbang{\formneg{Q_n}}}{\formneg{O}}$};
\PNnode[below of=N6, xshift=-\PNdist*2.5]{T1}{$\formten{}{}$};
\node (N7) [above of=T1, xshift=-\PNdist*2.5] {$\formbang{\formneg{Q_1}}$};
\PNnode[above of=N7]{B1}{$\formbang{}$};
\node (N8) [above of=B1] {$\formneg{Q_1}$};
\node[PNsub] (PN1) [above of=N8, minimum width=\PNdist*2.5, xshift=\PNdist*0.75] {};
\node (N14) [below of=PN1, xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma_1$};
\node (N9) [below of=T1] {$\formten{\formbang{\formneg{Q_1}}}{\ldots(\formten{\formbang{\formneg{Q_n}}}{\formneg{O}})}$};
\PNnode[below of=N9, xshift=-\PNdist*3.25]{C1}{\textit{cut}};
\node (N10) [above of=C1, xshift=-\PNdist*3.25] {$O' = \formpar{\formder{Q_1}}{\ldots(\formpar{\formder{Q_n}}{O})}$};
\PNnode[above of=N10]{C2}{\textit{c}};
\node (N11) [above of=C2, xshift=-\PNdist*0.75] {$O'$};
\node (N12) [above of=C2, xshift=\PNdist*0.75] {$O'$};
\node[PNsub] (PN2) [above of=N11, minimum width=\PNdist*4] {};
\node (N13) [below of=PN2, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\Delta$};

\draw[PNarrow] ([xshift=-\PNdist*2]PNN.south)   -- node{} (N1.north)
               ([xshift=\PNdist*2]PNN.south)    -- node{} (N2.north)
               (N1.south)                       -- node{} (BN.north)
               (BN.south)                       -- node{} (N3.north)
               (N3.south)                       -- node{} (TN.north west)
               (TN.north east)                  -- node{} (N4.south)
               (N4.north)                       |- node{} (A1.west)
               (A1.east)                        -| node{} (N5.north)
               (TN.south)                       -- node{} (N6.north)
               (T1.north west)                  -- node{} (N7.south)
               (N7.north)                       -- node{} (B1.south)
               (B1.north)                       -- node{} (N8.south)
               (N8.north)                       -- node{} ([xshift=-\PNdist*0.75]PN1.south)
               ([xshift=\PNdist*0.75]PN1.south) -- node{} (N14.north)
               (T1.south)                       -- node{} (N9.north)
               (N9.south)                       |- node{} (C1.east)
               (C1.west)                        -| node{} (N10.south)
               (N10.north)                      -- node{} (C2.south)
               (C2.north west)                  -- node{} (N11.south)
               (C2.north east)                  -- node{} (N12.south)
               (N11.north)                      -- node{} (PN2.south)
               (N12.north)                      -- node{} ([xshift=\PNdist*1.5]PN2.south)
               ([xshift=-\PNdist*1.5]PN2.south) -- node{} (N13.north);
\draw[PNardot] (N6.south)                       -- node{} (T1.north east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN.north),
                  \p2 = (PNN.north west),
                  \p3 = (PNN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/contensorcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PNN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PNN, xshift=-\PNdist*2] {$\formneg{Q_n}$};
\node (N2) [below of=PNN, xshift=\PNdist*2, yshift=-\PNdist*2.25] {$\Gamma_n$};
\PNnode[below of=N1]{BN}{$\formbang{}$};
\node (N3) [below of=BN, yshift=-\PNdist*0.25] {$\formbang{\formneg{Q_n}}$};
\PNnode[below of=N3, xshift=\PNdist*0.75]{TN}{$\formten{}{}$};
\node (N4) [above of=TN, xshift=\PNdist*0.75] {$\formneg{O}$};
\PNnode[above of=N4, xshift=\PNdist*0.75]{A1}{\textit{ax}};
\node (N5) [below of=A1, xshift=\PNdist*0.75] {$O$};
\node (N6) [below of=TN] {$\formten{\formbang{\formneg{Q_n}}}{\formneg{O}}$};
\PNnode[below of=N6, xshift=-\PNdist*2.5, yshift=-\PNdist]{T1}{$\formten{}{}$};
\node (N7) [above of=T1, xshift=-\PNdist*2.5, yshift=\PNdist] {$\formbang{\formneg{Q_1}}$};
\PNnode[above of=N7]{B1}{$\formbang{}$};
\node (N8) [above of=B1] {$\formneg{Q_1}$};
\node[PNsub] (PN1) [above of=N8, minimum width=\PNdist*2.5, xshift=\PNdist*0.75] {};
\node (N16) [below of=PN1, xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma_1$};
\node (N9) [below of=T1] {$\formneg{O'}$};
\PNnode[below of=N9, xshift=-\PNdist*2]{C1}{\textit{cut}};
\node[PNsub] (PNN') [below of=PNN, minimum width=\PNdist*5, yshift=-\PNdist*8] {};
\node (N1') [below of=PNN', xshift=-\PNdist*2] {$\formneg{Q_n}$};
\node (N2') [below of=PNN', xshift=\PNdist*2, yshift=-\PNdist*2.25] {$\Gamma_n$};
\PNnode[below of=N1']{BN'}{$\formbang{}$};
\node (N3') [below of=BN', yshift=-\PNdist*0.25] {$\formbang{\formneg{Q_n}}$};
\PNnode[below of=N3', xshift=\PNdist*0.75]{TN'}{$\formten{}{}$};
\node (N4') [above of=TN', xshift=\PNdist*0.75] {$\formneg{O}$};
\PNnode[above of=N4', xshift=\PNdist*0.75]{A1'}{\textit{ax}};
\node (N5') [below of=A1', xshift=\PNdist*0.75] {$O$};
\node (N6') [below of=TN'] {$\formten{\formbang{\formneg{Q_n}}}{\formneg{O}}$};
\PNnode[below of=N6', xshift=-\PNdist*2.5, yshift=-\PNdist]{T1'}{$\formten{}{}$};
\node (N7') [above of=T1', xshift=-\PNdist*2.5, yshift=\PNdist] {$\formbang{\formneg{Q_1}}$};
\PNnode[above of=N7']{B1'}{$\formbang{}$};
\node (N8') [above of=B1'] {$\formneg{Q_1}$};
\node[PNsub] (PN1') [above of=N8', minimum width=\PNdist*2.5, xshift=\PNdist*0.75] {};
\node (N16') [below of=PN1', xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma_1$};
\node (N9') [below of=T1'] {$\formneg{O'}$};
\PNnode[below of=N9', xshift=-\PNdist*2.5]{C1'}{\textit{cut}};
\node (N11) [above of=C1', xshift=-\PNdist*2.5, yshift=\PNdist*9] {$O'$};
\node (N12) [above of=C1, xshift=-\PNdist*2] {$O'$};
\node[PNsub] (PN2) [above of=N11, minimum width=\PNdist*3, yshift=\PNdist] {};
\node (N13) [below of=PN2, xshift=-\PNdist, yshift=-\PNdist*10] {$\Delta$};
%\PNnode[below of=N2', xshift=\PNdist*2.25, yshift=-\PNdist]{C2}{\textit{c}};
%\PNnode[below of=N5', xshift=\PNdist]{C3}{\textit{c}};

\PNnode[right of=T1', xshift=\PNdist*2.5]{CC1}{$\textit{c}$};
\PNnode[right of=CC1, xshift=\PNdist]{CCN}{$\textit{c}$};
\PNnode[right of=CCN, xshift=\PNdist]{CCO}{$\textit{c}$};
\node (N14) [below of=CC1] {$\Gamma_1$};
\node (N15) [below of=CCN] {$\Gamma_n$};
\node (N17) [below of=CCO] {$O$};
\node (N18) [above of=N15, xshift=-\PNdist] {$\ldots$};


\draw[PNarrow] ([xshift=-\PNdist*2]PNN.south)    -- node{} (N1.north)
               ([xshift=\PNdist*2]PNN.south)     -- node{} (N2.north)
               (N1.south)                        -- node{} (BN.north)
               (BN.south)                        -- node{} (N3.north)
               (N3.south)                        -- node{} (TN.north west)
               (TN.north east)                   -- node{} (N4.south)
               (N4.north)                        |- node{} (A1.west)
               (A1.east)                         -| node{} (N5.north)
               (TN.south)                        -- node{} (N6.north)
               (T1.north west)                   -- node{} (N7.south)
               (N7.north)                        -- node{} (B1.south)
               (B1.north)                        -- node{} (N8.south)
               (N8.north)                        -- node{} ([xshift=-\PNdist*0.75]PN1.south)
               ([xshift=\PNdist*0.75]PN1.south)  -- node{} (N16.north)
               (T1.south)                        -- node{} (N9.north)
               (N9.south)                        |- node{} (C1.east)
               ([xshift=-\PNdist*2]PNN'.south)   -- node{} (N1'.north)
               ([xshift=\PNdist*2]PNN'.south)    -- node{} (N2'.north)
               (N1'.south)                       -- node{} (BN'.north)
               (BN'.south)                       -- node{} (N3'.north)
               (N3'.south)                       -- node{} (TN'.north west)
               (TN'.north east)                  -- node{} (N4'.south)
               (N4'.north)                       |- node{} (A1'.west)
               (A1'.east)                        -| node{} (N5'.north)
               (TN'.south)                       -- node{} (N6'.north)
               (T1'.north west)                  -- node{} (N7'.south)
               (N7'.north)                       -- node{} (B1'.south)
               (B1'.north)                       -- node{} (N8'.south)
               (N8'.north)                       -- node{} ([xshift=-\PNdist*0.75]PN1'.south)
               ([xshift=\PNdist*0.75]PN1'.south) -- node{} (N16'.north)
               (T1'.south)                       -- node{} (N9'.north)
               (N9'.south)                       |- node{} (C1'.east)
               (C1.west)                         -| node{} (N12.south)
               (C1'.west)                        -| node{} (N11.south)
               (N11.north)                       -- node{} (PN2.south)
               (N12.north)                       -- node{} ([xshift=\PNdist]PN2.south)
               ([xshift=-\PNdist]PN2.south)      -- node{} (N13.north)
               (CC1.south)                       -- node{} (N14.north)
               (CCN.south)                       -- node{} (N15.north)
               (CCO.south)                       -- node{} (N17.north);
               % (N2'.south)                       -- node{} (C2.north west)
               % (C2.south)                        -- node{} (N14.north)
               % (N5'.south)                       -- node{} (C3.north west)
               % (C3.south)                        -- node{} (N15.north);
\draw[PNardot] (N6.south)                        -- node{} (T1.north east)
               (N6'.south)                       -- node{} (T1'.north east);

\draw[PNarrow] let \p1 = (N16.south), \p2 = (CC1.north east)
               in (\x1, \y1) |- (\x1 + \PNdist*8.5, \y1 - \PNdist*0.5) -- (\x1 + \PNdist*8.5, \y2 + \PNdist*2) -- (\x2, \y2);
\draw[PNarrow] let \p1 = (N16'.south), \p2 = (CC1.north west)
               in (\x1, \y1) |- (\x1 + \PNdist*2.5, \y1 - \PNdist*0.5) -- (\x2, \y2);
               
\draw[PNarrow] let \p1 = (N2.south), \p2 = (CCN.north east)
               in (\x1, \y1) |- (\x1 + \PNdist*2.4, \y1 - \PNdist*1.5) -- (\x1 + \PNdist*2.4, \y2 + \PNdist*1.5) -- (\x2, \y2);
\draw[PNarrow] let \p1 = (N2'.south), \p2 = (CCN.north west)
               in (\x1, \y1) |- (\x1 - \PNdist*1.5, \y1 - \PNdist*1) -- (\x1 - \PNdist*1.5, \y2 + \PNdist*0.5) -- (\x2, \y2);

\draw[PNarrow] let \p1 = (N5.south), \p2 = (CCO.north east)
               in (\x1, \y1) |- (\x1 + \PNdist*4, \y1 - \PNdist*0.5) -- (\x1 + \PNdist*4, \y2 + \PNdist) -- (\x2, \y2);
\draw[PNarrow] let \p1 = (N5'.south), \p2 = (CCO.north west)
               in (\x1, \y1) |- (\x1 + \PNdist*2, \y1 - \PNdist*0.5) -- (\x1 + \PNdist*2, \y2 + \PNdist*0.5) -- (\x2, \y2);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN.north),
                  \p2 = (PNN.north west),
                  \p3 = (PNN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B1'.north),
                  \p2 = (PN1'.north west),
                  \p3 = (PN1'.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN'.north),
                  \p2 = (PNN'.north west),
                  \p3 = (PNN'.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/derboxcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN1, xshift=-\PNdist] {$\formneg{Q}$};
\node (N2) [below of=PN1, xshift=\PNdist, yshift=-\PNdist*2] {$\Gamma$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N3) [below of=B1] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3, xshift=-\PNdist]{C1}{\textit{cut}};
\node (N4) [above of=C1, xshift=-\PNdist] {$\formder{Q}$};
\PNnode[above of=N4]{D1}{\textit{d}};
\node (N5) [above of=D1] {$Q$};
\node[PNsub] (PN2) [above of=N5, minimum width=\PNdist*3, xshift=-\PNdist] {};
\node (N6) [below of=PN2, xshift=-\PNdist, yshift=-\PNdist*2] {$\Delta$};

\draw[PNarrow] ([xshift=-\PNdist]PN1.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN1.south)  -- node{} (N2.north)
               (N1.south)                   -- node{} (B1.north)
               (B1.south)                   -- node{} (N3.north)
               (N3.south)                   |- node{} (C1.east)
               (C1.west)                    -| node{} (N4.south)
               (N4.north)                   -- node{} (D1.south)
               (D1.north)                   -- node{} (N5.south)
               (N5.north)                   -- node{} ([xshift=\PNdist]PN2.south)
               ([xshift=-\PNdist]PN2.south) -- node{} (N6.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/derboxcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN1, xshift=-\PNdist] {$\formneg{Q}$};
\node (N2) [below of=PN1, xshift=\PNdist, yshift=-\PNdist] {$\Gamma$};
\PNnode[below of=N1, xshift=-\PNdist]{C1}{\textit{cut}};
\node (N5) [above of=C1, xshift=-\PNdist] {$Q$};
\node[PNsub] (PN2) [above of=N5, minimum width=\PNdist*3, xshift=-\PNdist] {};
\node (N6) [below of=PN2, xshift=-\PNdist, yshift=-\PNdist] {$\Delta$};

\draw[PNarrow] ([xshift=-\PNdist]PN1.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN1.south)  -- node{} (N2.north)
               (N1.south)                   |- node{} (C1.east)
               (C1.west)                    -| node{} (N5.south)
               (N5.north)                   -- node{} ([xshift=\PNdist]PN2.south)
               ([xshift=-\PNdist]PN2.south) -- node{} (N6.north);
\end{tikzpicture}


==> figures/multcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*4] {};
\node (N1) [below of=PN1, xshift=-\PNdist*1.5, yshift=-\PNdist*0.25] {$\Gamma$};
\node (N2) [below of=PN1, yshift=-\PNdist*0.25] {$\formder{Q}$};
\node (N3) [below of=PN1, xshift=\PNdist*1.5, yshift=-\PNdist*0.25] {$O$};
\PNnode[below of=N2, xshift=\PNdist*0.75]{P1}{$\formpar{}{}$};
\node (N4) [below of=P1] {$\formpar{\formder{Q}}{O}$};
\PNnode[below of=N4, xshift=\PNdist*2]{C1}{\textit{cut}};
\node (N5) [above of=C1, xshift=\PNdist*2] {$\formten{\formbang{\formneg{Q}}}{\formneg{O}}$};
\PNnode[above of=N5]{T1}{$\formten{}{}$};
\node (N6) [above of=T1, xshift=-\PNdist*0.75] {$\formbang{\formneg{Q}}$};
\node (N7) [above of=T1, xshift=\PNdist*0.75] {$\formneg{O}$};
\node[PNsub] (PN2) [above of=N6, minimum width=\PNdist*2, xshift=-\PNdist*0.5, yshift=\PNdist*0.25] {};
\node (N8) [below of=PN2, xshift=-\PNdist*0.5, yshift=-\PNdist*0.25] {$\Delta$};
\node[PNsub] (PN3) [above of=N7, minimum width=\PNdist*2, xshift=\PNdist*0.5, yshift=\PNdist*0.25] {};
\node (N9) [below of=PN3, xshift=\PNdist*0.5, yshift=-\PNdist*0.25] {$\Pi$};

\draw[PNarrow] ([xshift=-\PNdist*1.5]PN1.south) -- node{} (N1.north)
               (PN1.south)                      -- node{} (N2.north)
               ([xshift=\PNdist*1.5]PN1.south)  -- node{} (N3.north)
               (N2.south)                       -- node{} (P1.north west)
               (N3.south)                       -- node{} (P1.north east)
               (P1.south)                       -- node{} (N4.north)
               (N4.south)                       |- node{} (C1.west)
               (C1.east)                        -| node{} (N5.south)
               (N5.north)                       -- node{} (T1.south)
               (T1.north west)                  -- node{} (N6.south)
               (T1.north east)                  -- node{} (N7.south)
               (N6.north)                       -- node{} ([xshift=\PNdist*0.5]PN2.south)
               ([xshift=-\PNdist*0.5]PN2.south) -- node{} (N8.north)
               (N7.north)                       -- node{} ([xshift=-\PNdist*0.5]PN3.south)
               ([xshift=\PNdist*0.5]PN3.south)  -- node{} (N9.north);
\end{tikzpicture}


==> figures/multcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN1) [minimum width=\PNdist*4] {};
\node (N1) [below of=PN1, xshift=-\PNdist*1.5, yshift=-\PNdist*0.25] {$\Gamma$};
\node (N2) [below of=PN1, yshift=-\PNdist*0.25] {$\formder{Q}$};
\node (N3) [below of=PN1, xshift=\PNdist*1.5, yshift=-\PNdist*0.25] {$O$};
\PNnode[below of=N2, xshift=\PNdist*2.25]{C1}{\textit{cut}};
\PNnode[below of=N3, xshift=\PNdist*2, yshift=-\PNdist]{C2}{\textit{cut}};
\node (N6) [above of=C1, xshift=\PNdist*1.75] {$\formbang{\formneg{Q}}$};
\node (N7) [above of=C2, xshift=\PNdist*2, yshift=\PNdist] {$\formneg{O}$};
\node[PNsub] (PN2) [above of=N6, minimum width=\PNdist*2, xshift=-\PNdist*0.5, yshift=\PNdist*0.25] {};
\node (N8) [below of=PN2, xshift=-\PNdist*0.5, yshift=-\PNdist*0.25] {$\Delta$};
\node[PNsub] (PN3) [above of=N7, minimum width=\PNdist*2, xshift=\PNdist*0.5, yshift=\PNdist*0.25] {};
\node (N9) [below of=PN3, xshift=\PNdist*0.5, yshift=-\PNdist*0.25] {$\Pi$};

\draw[PNarrow] ([xshift=-\PNdist*1.5]PN1.south) -- node{} (N1.north)
               (PN1.south)                      -- node{} (N2.north)
               ([xshift=\PNdist*1.5]PN1.south)  -- node{} (N3.north)
               (N2.south)                       |- node{} (C1.west)
               (N3.south)                       |- node{} (C2.west)
               (C1.east)                        -| node{} (N6.south)
               (C2.east)                        -| node{} (N7.south)
               (N6.north)                       -- node{} ([xshift=\PNdist*0.5]PN2.south)
               ([xshift=-\PNdist*0.5]PN2.south) -- node{} (N8.north)
               (N7.north)                       -- node{} ([xshift=-\PNdist*0.5]PN3.south)
               ([xshift=\PNdist*0.5]PN3.south)  -- node{} (N9.north);
\end{tikzpicture}


==> figures/weakboxcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist] {$\formneg{Q}$};
\node (N2) [below of=PN, xshift=\PNdist, yshift=-\PNdist*2] {$\Gamma$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N3) [below of=B1] {$\formbang{\formneg{Q}}$};
\PNnode[below of=N3, xshift=-\PNdist]{C1}{\textit{cut}};
\node (N4) [above of=C1, xshift=-\PNdist] {$\formder{Q}$};
\PNnode[above of=N4]{W1}{\textit{w}};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N2.north)
               (N1.south)                  -- node{} (B1.north)
               (B1.south)                  -- node{} (N3.north)
               (N3.south)                  |- node{} (C1.east)
               (C1.west)                   -| node{} (N4.south)
               (N4.north)                  -- node{} (W1.south);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN.north west),
                  \p3 = (PN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/weakboxcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node (B1) [below of=W1, yshift=-\PNdist] {$\Gamma$};

\draw[PNarrow] (W1.south) -- node{} (B1.north);
\end{tikzpicture}


==> figures/weaktensorcutleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PNN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PNN, xshift=-\PNdist*2] {$\formneg{Q_n}$};
\node (N2) [below of=PNN, xshift=\PNdist*2, yshift=-\PNdist*2.25] {$\Gamma_n$};
\PNnode[below of=N1]{BN}{$\formbang{}$};
\node (N3) [below of=BN, yshift=-\PNdist*0.25] {$\formbang{\formneg{Q_n}}$};
\PNnode[below of=N3, xshift=\PNdist*0.75]{TN}{$\formten{}{}$};
\node (N4) [above of=TN, xshift=\PNdist*0.75] {$\formneg{O}$};
\PNnode[above of=N4, xshift=\PNdist*0.75]{A1}{\textit{ax}};
\node (N5) [below of=A1, xshift=\PNdist*0.75] {$O$};
\node (N6) [below of=TN] {$\formten{\formbang{\formneg{Q_n}}}{\formneg{O}}$};
\PNnode[below of=N6, xshift=-\PNdist*2.5]{T1}{$\formten{}{}$};
\node (N7) [above of=T1, xshift=-\PNdist*2.5] {$\formbang{\formneg{Q_1}}$};
\PNnode[above of=N7]{B1}{$\formbang{}$};
\node (N8) [above of=B1] {$\formneg{Q_1}$};
\node[PNsub] (PN1) [above of=N8, minimum width=\PNdist*2.5, xshift=\PNdist*0.75] {};
\node (N11) [below of=PN1, xshift=\PNdist*0.75, yshift=-\PNdist*2] {$\Gamma_1$};
\node (N9) [below of=T1] {$\formten{\formbang{\formneg{Q_1}}}{\ldots(\formten{\formbang{\formneg{Q_n}}}{\formneg{O}})}$};
\PNnode[below of=N9, xshift=-\PNdist*3]{C1}{\textit{cut}};
\node (N10) [above of=C1, xshift=-\PNdist*3] {$\formpar{\formder{Q_1}}{\ldots(\formpar{\formder{Q_n}}{O})}$};
\PNnode[above of=N10]{W1}{\textit{w}};

\draw[PNarrow] ([xshift=-\PNdist*2]PNN.south)   -- node{} (N1.north)
               ([xshift=\PNdist*2]PNN.south)    -- node{} (N2.north)
               (N1.south)                       -- node{} (BN.north)
               (BN.south)                       -- node{} (N3.north)
               (N3.south)                       -- node{} (TN.north west)
               (TN.north east)                  -- node{} (N4.south)
               (N4.north)                       |- node{} (A1.west)
               (A1.east)                        -| node{} (N5.north)
               (TN.south)                       -- node{} (N6.north)
               (T1.north west)                  -- node{} (N7.south)
               (N7.north)                       -- node{} (B1.south)
               (B1.north)                       -- node{} (N8.south)
               (N8.north)                       -- node{} ([xshift=-\PNdist*0.75]PN1.south)
               ([xshift=\PNdist*0.75]PN1.south) -- node{} (N11.north)
               (T1.south)                       -- node{} (N9.north)
               (N9.south)                       |- node{} (C1.east)
               (C1.west)                        -| node{} (N10.south)
               (N10.north)                      -- node{} (W1.south);
\draw[PNardot] (N6.south)                       -- node{} (T1.north east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN1.north west),
                  \p3 = (PN1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN.north),
                  \p2 = (PNN.north west),
                  \p3 = (PNN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> figures/weaktensorcutright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node  (N1) [below of=W1,yshift=-\PNdist] {$O$};
\PNnode[right of=W1,xshift=\PNdist]{W2}{\textit{w}};
\node  (N2) [below of=W2,yshift=-\PNdist] {$\Gamma_1$};
\PNnode[right of=W2,xshift=\PNdist]{W3}{\textit{w}};
\node  (N3) [below of=W3,yshift=-\PNdist] {$\Gamma_n$};
\node  (N4) [above of=N3,xshift=-\PNdist] {$\ldots$};

\draw[PNarrow] (W1.south) -- node{} (N1.north)
               (W2.south) -- node{} (N2.north)
               (W3.south) -- node{} (N3.north);
\end{tikzpicture}


==> proofnets/Aleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PN, xshift=-\PNdist*2, yshift=-\PNdist*3] {};
\node (DS) [below of=PN, xshift=-\PNdist*1.5, yshift=-\PNdist*3] {$\cdots$};
\node (N2) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*3] {};
\node (N3) [below of=PN] {$N$};
\node (N4) [below of=PN, xshift=\PNdist] {$N$};
\node (N5) [below of=PN, xshift=\PNdist*2, yshift=-\PNdist] {$N$};
\PNnode[below of=N3, xshift=\PNdist*0.5]{C1}{\textit{c}};
\PNnode[below of=C1, xshift=\PNdist*0.75]{C2}{\textit{c}};
\node (N6) [below of=C2] {$N$};

\draw[PNarrow] ([xshift=-\PNdist*2]PN.south) -- node{} (N1.north)
               ([xshift=-\PNdist]PN.south)   -- node{} (N2.north)
               (PN.south)                    -- node{} (N3.north)
               ([xshift=\PNdist]PN.south)    -- node{} (N4.north)
               ([xshift=\PNdist*2]PN.south)  -- node{} (N5.north)
               (N3.south)                    -- node{} (C1.north west)
               (N4.south)                    -- node{} (C1.north east)
               (C1.south)                    -- node{} (C2.north west)
               (N5.south)                    -- node{} (C2.north east)
               (C2.south)                    -- node{} (N6.north);
\end{tikzpicture}


==> proofnets/Aright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PN, xshift=-\PNdist*2, yshift=-\PNdist*3] {};
\node (DS) [below of=PN, xshift=-\PNdist*1.5, yshift=-\PNdist*3] {$\cdots$};
\node (N2) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*3] {};
\node (N3) [below of=PN, yshift=-\PNdist] {$N$};
\node (N4) [below of=PN, xshift=\PNdist] {$N$};
\node (N5) [below of=PN, xshift=\PNdist*2] {$N$};
\PNnode[below of=N4, xshift=\PNdist*0.5]{C1}{\textit{c}};
\PNnode[below of=C1, xshift=-\PNdist*0.75]{C2}{\textit{c}};
\node (N6) [below of=C2] {$N$};

\draw[PNarrow] ([xshift=-\PNdist*2]PN.south) -- node{} (N1.north)
               ([xshift=-\PNdist]PN.south)   -- node{} (N2.north)
               (PN.south)                    -- node{} (N3.north)
               ([xshift=\PNdist]PN.south)    -- node{} (N4.north)
               ([xshift=\PNdist*2]PN.south)  -- node{} (N5.north)
               (N4.south)                    -- node{} (C1.north west)
               (N5.south)                    -- node{} (C1.north east)
               (N3.south)                    -- node{} (C2.north west)
               (C1.south)                    -- node{} (C2.north east)
               (C2.south)                    -- node{} (N6.north);
\end{tikzpicture}


==> proofnets/Bleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PN, xshift=-\PNdist*2] {$O$};
\PNnode[below of=N1, yshift=-\PNdist]{B1}{$\formbang{}$};
\node (N2) [below of=B1, yshift=-\PNdist] {$\formbang{O}$};
\node (N3) [below of=PN, xshift=-\PNdist] {$\formder{Q}$};
\node (N4) [below of=PN] {$\formder{Q}$};
\PNnode[below of=N3, xshift=\PNdist*0.5]{C1}{\textit{c}};
\node (N5) [below of=C1, yshift=-\PNdist*2] {$\formder{Q}$};
\node (N6) [below of=PN, xshift=\PNdist, yshift=-\PNdist*4] {};
\node (DS) [below of=PN, xshift=\PNdist*1.5, yshift=-\PNdist*4] {$\cdots$};
\node (N7) [below of=PN, xshift=\PNdist*2, yshift=-\PNdist*4] {};

\draw[PNarrow] ([xshift=-\PNdist*2]PN.south) -- node{} (N1.north)
               (N1.south)                    -- node{} (B1.north)
               (B1.south)                    -- node{} (N2.north)
               ([xshift=-\PNdist]PN.south)   -- node{} (N3.north)
               (PN.south)                    -- node{} (N4.north)
               (N3.south)                    -- node{} (C1.north west)
               (N4.south)                    -- node{} (C1.north east)
               (C1.south)                    -- node{} (N5.north)
               ([xshift=\PNdist]PN.south)    -- node{} (N6.north)
               ([xshift=\PNdist*2]PN.south)  -- node{} (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN.north west),
                  \p3 = (PN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/Bright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*5] {};
\node (N1) [below of=PN, xshift=-\PNdist*2] {$O$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1, yshift=-\PNdist*2] {$\formbang{O}$};
\node (N3) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*2] {$\formder{Q}$};
\node (N4) [below of=PN, yshift=-\PNdist*2] {$\formder{Q}$};
\PNnode[below of=N3, xshift=\PNdist*0.5]{C1}{\textit{c}};
\node (N5) [below of=C1] {$\formder{Q}$};
\node (N6) [below of=PN, xshift=\PNdist, yshift=-\PNdist*4] {};
\node (DS) [below of=PN, xshift=\PNdist*1.5, yshift=-\PNdist*4] {$\cdots$};
\node (N7) [below of=PN, xshift=\PNdist*2, yshift=-\PNdist*4] {};

\draw[PNarrow] ([xshift=-\PNdist*2]PN.south) -- node{} (N1.north)
               (N1.south)                    -- node{} (B1.north)
               (B1.south)                    -- node{} (N2.north)
               ([xshift=-\PNdist]PN.south)   -- node{} (N3.north)
               (PN.south)                    -- node{} (N4.north)
               (N3.south)                    -- node{} (C1.north west)
               (N4.south)                    -- node{} (C1.north east)
               (C1.south)                    -- node{} (N5.north)
               ([xshift=\PNdist]PN.south)    -- node{} (N6.north)
               ([xshift=\PNdist*2]PN.south)  -- node{} (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN.north west),
                  \p3 = (PN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/Cleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node[PNsub] (PN) [left of=W1, xshift=\PNdist*4, minimum width=\PNdist*3] {};
\node (N1) [below of=W1] {$N$};
\node (N2) [below of=PN, xshift=-\PNdist] {$N$};
\PNnode[below of=N1, xshift=\PNdist]{C1}{\textit{c}};
\node (N3) [below of=C1] {$N$};
\node (N4) [below of=PN, yshift=-\PNdist*2] {};
\node (DS) [below of=PN, xshift=\PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N5) [below of=PN, xshift=\PNdist, yshift=-\PNdist*2] {};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N2.north)
               (W1.south)                  -- node{} (N1.north)
               (N1.south)                  -- node{} (C1.north west)
               (N2.south)                  -- node{} (C1.north east)
               (C1.south)                  -- node{} (N3.north)
               (PN.south)                  -- node{} (N4.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N5.north);
\end{tikzpicture}


==> proofnets/Cright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*2] {$N$};
\node (N2) [below of=PN, yshift=-\PNdist*2] {};
\node (DS) [below of=PN, xshift=\PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N3) [below of=PN, xshift=\PNdist, yshift=-\PNdist*2] {};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               (PN.south)                  -- node{} (N2.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N3.north);
\end{tikzpicture}


==> proofnets/Dleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist] {$O$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1] {$\formbang{O}$};
\node (N3) [below of=PN, yshift=-\PNdist*2] {};
\node (DS) [below of=PN, xshift=\PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N4) [below of=PN, xshift=\PNdist, yshift=-\PNdist*2] {};
\PNnode[right of=PN, xshift=\PNdist*2]{W1}{\textit{w}};
\node (N5) [below of=W1, yshift=-\PNdist*2] {$N$};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               (N1.south)                  -- node{} (B1.north)
               (B1.south)                  -- node{} (N2.north)
               (PN.south)                  -- node{} (N3.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N4.north)
               (W1.south)                  -- node{} (N5.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN.north west),
                  \p3 = (W1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/Dright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist] {$O$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1] {$\formbang{O}$};
\node (N3) [below of=PN, yshift=-\PNdist*2] {};
\node (DS) [below of=PN, xshift=\PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N4) [below of=PN, xshift=\PNdist, yshift=-\PNdist*2] {};
\PNnode[right of=PN, xshift=\PNdist*2]{W1}{\textit{w}};
\node (N5) [below of=W1, yshift=-\PNdist*2] {$N$};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               (N1.south)                  -- node{} (B1.north)
               (B1.south)                  -- node{} (N2.north)
               (PN.south)                  -- node{} (N3.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N4.north)
               (W1.south)                  -- node{} (N5.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN.north west),
                  \p3 = (PN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/Eleft.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*2] {};
\node (D1) [below of=PN, xshift=-\PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N2) [below of=PN, yshift=-\PNdist*2] {};
\node (D2) [below of=PN, xshift= \PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N3) [below of=PN, xshift= \PNdist, yshift=-\PNdist*2] {};
\PNnode[right of=PN, xshift=\PNdist*2]{W1}{\textit{w}};
\node (N4) [below of=W1, yshift=-\PNdist*2] {$N$};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               (PN.south)                  -- node{} (N2.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N3.north)
               (W1.south)                  -- node{} (N4.north);
\end{tikzpicture}


==> proofnets/Eright.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (PN) [minimum width=\PNdist*3] {};
\node (N1) [below of=PN, xshift=-\PNdist, yshift=-\PNdist*2] {};
\node (D1) [below of=PN, xshift=-\PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N2) [below of=PN, yshift=-\PNdist*2] {};
\node (D2) [below of=PN, xshift= \PNdist*0.5, yshift=-\PNdist*2] {$\cdots$};
\node (N3) [below of=PN, xshift= \PNdist, yshift=-\PNdist*2] {};

\draw[PNarrow] ([xshift=-\PNdist]PN.south) -- node{} (N1.north)
               (PN.south)                  -- node{} (N2.north)
               ([xshift=\PNdist]PN.south)  -- node{} (N3.north);
\end{tikzpicture}


==> proofnets/absin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4] {$\topn{(\Gam, x:A \vdash t:B \mid \Del)}$};
\node (N1) [below of=TT, xshift=-\PNdist, yshift=-\PNdist] {$\formder{\formneg{\toform{A}}}$};
\node (N2) [below of=TT, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{$\formpar{}{}$};
\node (N3) [below of=P1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\draw[PNarold] ([xshift= \PNdist]TT.south) -- node{}          (N2.north);
\draw[PNarrow] ([xshift=-\PNdist]TT.south) -- node[left]{$(x)$} (N1.north)
               (N1.south)                  -- node{}          (P1.north west)
               (N2.south)                  -- node{}          (P1.north east);
\draw[PNarout] (P1.south)                  -- node{}          (N3.north);
\end{tikzpicture}


==> proofnets/absnotin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node[PNsub] (TT) [left of=W1, xshift=\PNdist*4, minimum width=\PNdist*4] {$\topn{(\Gam \vdash t:B \mid \Del)}$};
\node (N1) [below of=W1, yshift=-\PNdist] {$\formder{\formneg{\toform{A}}}$};
\node (N2) [below of=TT,  yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist*1.5]{P1}{$\formpar{}{}$};
\node (N3) [below of=P1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\draw[PNarold] (TT.south) -- node{}          (N2.north);
\draw[PNarrow] (W1.south) -- node[left]{$(x)$} (N1.north)
               (N1.south) -- node{}          (P1.north west)
               (N2.south) -- node{}          (P1.north east);
\draw[PNarout] (P1.south) -- node{}          (N3.north);
\end{tikzpicture}


==> proofnets/app.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4]{$\topn{(\Gam \vdash t:A \tarrow B \mid \Del)}$};
\node[PNsub] (TU) [left of=TT, xshift=\PNdist*7, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash u:A \mid \Del')}$};
\node (N1) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A}$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A}}$};
\PNnode[below of=N2, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N3) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N3, xshift=\PNdist]{A1}{\textit{ax}};
\node (N4) [below of=A1, xshift=\PNdist] {$\toform{B}$};
\node (N5) [below of=T1] {$\formten{\formbang{\toform{A}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N5, xshift=-\PNdist*2.5]{C1}{\textit{cut}};
\node (N6) [above of=C1, xshift=-\PNdist*3] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\draw[PNarold] (TT.south)                      -- node{} (N6.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{} (N1.north);
\draw[PNarrow] (N6.south)                      |- node{} (C1.west)
               (N5.south)                      |- node{} (C1.east)
               (N1.south)                      -- node{} (B1.north)
               (B1.south)                      -- node{} (N2.north)
               (N2.south)                      -- node{} (T1.north west)
               (A1.west)                       -| node{} (N3.north)
               (N3.south)                      -- node{} (T1.north east)
               (T1.south)                      -- node{} (N5.north);
\draw[PNarout] (A1.east)                       -| node{} (N4.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/bang.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\PNnode{B1}{$\formbang{}$};
\node        (N1) [above of=B1] {$O$};
\node[PNsub] (PN) [above of=N1, minimum width=\PNdist*5, xshift=\PNdist*2] {};
\node        (N2) [below of=B1] {$\formbang{O}$};
\node        (N3) [right of=N2] {$O$};
\node        (N4) [right of=N3] {$O$};
\node        (N5) [right of=N4] {$\formder{Q}$};
\node        (N6) [right of=N5] {$\formder{Q}$};
\node        (D1) [right of=B1, xshift=\PNdist*0.5] {$\cdots$};
\node             [right of=D1, xshift=\PNdist]     {$\cdots$};

\draw[PNarrow] ([xshift=-\PNdist*2]PN.south) -- node{} (N1.north)
               ([xshift=-\PNdist*1]PN.south) -- node{} (N3.north)
               ([xshift= \PNdist*0]PN.south) -- node{} (N4.north)
               ([xshift= \PNdist*1]PN.south) -- node{} (N5.north)
               ([xshift= \PNdist*2]PN.south) -- node{} (N6.north)
               (N1.south)                    -- node{} (B1.north)
               (B1.south)                    -- node{} (N2.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (PN.north west),
                  \p3 = (PN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/bmc/ruleB2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4] {$\topn{(\Gam, x:A \vdash t:B \mid \Del)}$};
\node (N0) [below of=TT, xshift=-\PNdist, yshift=-\PNdist] {$\formder{\formneg{\toform{A}}}$};
\node (N1) [below of=TT, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\PNnode[below of=N0, xshift=\PNdist]{P1}{$\formpar{}{}$};
\node (N7) [below of=P1, yshift=-\PNdist*2] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\node[PNsub] (TU) [right of=TT, minimum width=\PNdist*4, xshift=\PNdist*5] {$\topn{(\Gam' \vdash u:A \mid \Del')}$};
\node (N5) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A}$};
\PNnode[below of=N5]{B2}{$\formbang{}$};
\node (N6) [below of=B2, yshift=-\PNdist*0.5] {$\formbang{\toform{A}}$};

\PNnode[below of=N6, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N8) [below of=T1] {$\formten{\formbang{\toform{A}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N8, xshift=-\PNdist*2.5]{C2}{\textit{cut}};
\node (N9) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N9, xshift=\PNdist]{A1}{\textit{ax}};
\node (N10) [below of=A1, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift= \PNdist]TT.south)     -- node{}            (N1.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}            (N5.north);
\draw[PNarold] (P1.south)                      -- node{}            (N7.north);
\draw[PNarrow] ([xshift=-\PNdist]TT.south)     -- node[left]{$(x)$} (N0.north)
               (N0.south)                      -- node{}            (P1.north west)
               (N1.south)                      -- node{}            (P1.north east)
               (N5.south)                      -- node{}            (B2.north)
               (B2.south)                      -- node{}            (N6.north)
               (N6.south)                      -- node{}            (T1.north west)
               (T1.south)                      -- node{}            (N8.north)
               (N7.south)                      |- node{}            (C2.west)
               (N8.south)                      |- node{}            (C2.east)
               (N9.south)                      -- node{}            (T1.north east)
               (A1.west)                       -| node{}            (N9.north);
\draw[PNarout] (A1.east)                       -| node{}            (N10.north);

% Dashed box
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/bmc/ruleB3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4] {$\topnd{(\Gam, x:A \vdash t:B \mid \Del)}$};
\node (N0) [below of=TT, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};
\node (N1) [below of=TT, xshift=-\PNdist, yshift=-\PNdist*2.5] {$\formder{\formneg{\toform{A}}}$};

\node[PNsub] (TU) [right of=TT, minimum width=\PNdist*4, xshift=\PNdist*5] {$\topnd{(\Gam' \vdash u:A \mid \Del')}$};
\node (N2) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A}$};
\PNnode[below of=N2]{B2}{$\formbang{}$};
\node (N3) [below of=B2] {$\formbang{\toform{A}}$};
\PNnode[below of=N3, xshift=-\PNdist*2.5]{C2}{\textit{cut}};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}            (N2.north);
\draw[PNarrow] ([xshift=-\PNdist]TT.south)     -- node[left]{$(x)$} (N1.north)
               (N1.south)                      |- node{}            (C2.west)
               (N2.south)                      -- node{}            (B2.north)
               (B2.south)                      -- node{}            (N3.north)
               (N3.south)                      |- node{}            (C2.east);
\draw[PNarout] ([xshift= \PNdist]TT.south)     -- node{}            (N0.north);

% Dashed box
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/bmc/ruleC2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \beta: \typefunc{S'}{\typefunc{S}{B}})}$};
\node (N0) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S'}{\typefunc{S}{B}})}$};

\node[PNsub] (TR) [right of=TT, minimum width=\PNdist*4, xshift=\PNdist*3, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s':S' \mid \Del')_{\typefunc{S}{B}}}$};
\node (N1) [below of=TR, xshift=-\PNdist*1.75, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S'}{\typefunc{S}{B}})}}$};
\PNnode[below of=N1, xshift=-\PNdist*2]{C1}{\textit{cut}};
\node (N2) [below of=TR, xshift= \PNdist*1.75, yshift=-\PNdist] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TS) [right of=TR, minimum width=\PNdist*4, xshift=\PNdist*4.5] {$\topn{(\Gam'' \vdash s:S \mid \Del'')_{B}}$};
\node (N3) [below of=TS, xshift=-\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N3, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N4) [below of=TS, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.75]TR.south) -- node{}                 (N1.north);
\draw[PNarold] ([xshift=-\PNdist]TS.south)      -- node{}                 (N3.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TC.south)    -- node[left]{$(\beta)$}  (N0.north)
               (N0.south)                       |- node{}                 (C1.west)
               (N1.south)                       |- node{}                 (C1.east)
               ([xshift= \PNdist*1.75]TR.south) -- node[left]{$(\alpha)$} (N2.north)
               (N2.south)                       |- node{}                 (C2.west)
               (N3.south)                       |- node{}                 (C2.east)
               ([xshift= \PNdist]TS.south)      -- node[left]{$\alpha'$}  (N4.north);
\end{tikzpicture}


==> proofnets/bmc/ruleC3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \beta: \typefunc{S'}{\typefunc{S}{B}})}$};
\node (N0) [below of=TC, xshift=-\PNdist*1.5, yshift=-\PNdist*3] {$\toform{(\typefunc{S'}{\typefunc{S}{B}})}$};

\node[PNsub] (TR) [right of=TT, minimum width=\PNdist*4, xshift=\PNdist*3, yshift=-\PNdist*2] {$\topn{(\Gam',\Gam'' \vdash \termpush{s'}{s}:\typepush{S'}{S} \mid \Del',\Del'')_{B}}$};
\node (N1) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S'}{\typefunc{S}{B}})}}$};
\PNnode[below of=N1, xshift=-\PNdist*2]{C1}{\textit{cut}};
\node (N2) [below of=TR, xshift= \PNdist*1.5, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south)  -- node{}                (N1.north);
\draw[PNarrow] ([xshift=-\PNdist*1.5]TC.south)  -- node[left]{$(\beta)$} (N0.north)
               (N0.south)                       |- node{}                (C1.west)
               (N1.south)                       |- node{}                (C1.east)
               ([xshift= \PNdist*1.5]TR.south)  -- node[left]{$\alpha'$} (N2.north);
\end{tikzpicture}


==> proofnets/bmc/ruleM2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha: A \tarrow B)}$};
\node (N0) [below of=TC, yshift=-\PNdist*5] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, xshift=\PNdist*5.5] {$\topn{(\Gam' \vdash u:A \mid \Del')}$};
\node (N5) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A}$};
\PNnode[below of=N5]{B2}{$\formbang{}$};
\node (N6) [below of=B2, yshift=-\PNdist*0.5] {$\formbang{\toform{A}}$};

\PNnode[below of=N6, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N8) [below of=T1] {$\formten{\formbang{\toform{A}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N8, xshift=-\PNdist*2.25]{C2}{\textit{cut}};
\node (N9) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N9, xshift=\PNdist]{A1}{\textit{ax}};
\node (N10) [below of=A1, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] (TC.south)                      -- node[left]{$(\alpha)$}   (N0.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                   (N5.north);
\draw[PNarold] (A1.east)                       -| node[right]{$(\alpha')$} (N10.north);
\draw[PNarrow] (N5.south)                      -- node{}                   (B2.north)
               (B2.south)                      -- node{}                   (N6.north)
               (N6.south)                      -- node{}                   (T1.north west)
               (T1.south)                      -- node{}                   (N8.north)
               (N0.south)                      |- node{}                   (C2.west)
               (N8.south)                      |- node{}                   (C2.east)
               (N9.south)                      -- node{}                   (T1.north east)
               (A1.west)                       -| node{}                   (N9.north);

% Dashed box
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/bmc/ruleW2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \beta: \typefunc{S}{B})}$};
\node (N0) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TR) [right of=TT, minimum width=\PNdist*4, xshift=\PNdist*1.5, yshift=-\PNdist*2] {$\topn{(\emptyset \vdash \termemst:\typeemst \mid \emptyset)_{\typefunc{S}{B}}}$};
\node (N1) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N1, xshift=-\PNdist*1.5]{C1}{\textit{cut}};
\node (N2) [below of=TR, xshift= \PNdist*1.5, yshift=-\PNdist] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TS) [right of=TR, minimum width=\PNdist*4, xshift=\PNdist*4.5] {$\topn{(\Gam' \vdash s:S \mid \Del')_{B}}$};
\node (N3) [below of=TS, xshift=-\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N3, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N4) [below of=TS, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}                 (N1.north);
\draw[PNarold] ([xshift=-\PNdist]TS.south)     -- node{}                 (N3.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TC.south)   -- node[left]{$(\beta)$}  (N0.north)
               (N0.south)                      |- node{}                 (C1.west)
               (N1.south)                      |- node{}                 (C1.east)
               ([xshift= \PNdist*1.5]TR.south) -- node[left]{$(\alpha)$} (N2.north)
               (N2.south)                      |- node{}                 (C2.west)
               (N3.south)                      |- node{}                 (C2.east)
               ([xshift= \PNdist]TS.south)     -- node[left]{$\alpha'$}  (N4.north);
\end{tikzpicture}


==> proofnets/bmc/ruleW3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \beta: \typefunc{S}{B})}$};
\node (N0) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TR) [right of=TT, minimum width=\PNdist*4, xshift=\PNdist*1.5, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{\typefunc{S}{B}}}$};
\node (N1) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N1, xshift=-\PNdist*1.5]{C1}{\textit{cut}};
\node (N2) [below of=TR, xshift= \PNdist*1.5, yshift=-\PNdist] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TS) [right of=TR, minimum width=\PNdist*4, xshift=\PNdist*4.5] {$\topn{(\emptyset \vdash \termemst:\typeemst \mid \emptyset)_{B}}$};
\node (N3) [below of=TS, xshift=-\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N3, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N4) [below of=TS, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}                 (N1.north);
\draw[PNarold] ([xshift=-\PNdist]TS.south)     -- node{}                 (N3.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TC.south)   -- node[left]{$(\beta)$}  (N0.north)
               (N0.south)                      |- node{}                 (C1.west)
               (N1.south)                      |- node{}                 (C1.east)
               ([xshift= \PNdist*1.5]TR.south) -- node[left]{$(\alpha)$} (N2.north)
               (N2.south)                      |- node{}                 (C2.west)
               (N3.south)                      |- node{}                 (C2.east)
               ([xshift= \PNdist]TS.south)     -- node[left]{$\alpha'$}  (N4.north);
\end{tikzpicture}


==> proofnets/intro.tex <==
%\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
%\node[PNsub] (PN) [minimum width=\PNdist*4] {$\pi$};
%\node (N1) [below of=PN, xshift=-\PNdist*1.5] {$A$};
%\node (N2) [below of=PN, xshift=-\PNdist*0.5] {$B$};
%\node (N3) [below of=PN, xshift= \PNdist*0.5] {$C$};
%\node (N4) [below of=PN, xshift= \PNdist*1.5] {$D$};
%\PNnode[below of=N1, xshift=\PNdist*0.5]{P1}{$\formpar{}{}$};
%\PNnode[below of=N3, xshift=\PNdist*0.5]{P2}{$\formpar{}{}$};
%\node (N5) [below of=P1] {$\formpar{A}{B}$};
%\node (N6) [below of=P2] {$\formpar{C}{D}$};
%
%\draw[PNarrow] ([xshift=-\PNdist*1.5]PN.south) -- node{} (N1.north)
               %([xshift=-\PNdist*0.5]PN.south) -- node{} (N2.north)
               %([xshift= \PNdist*0.5]PN.south) -- node{} (N3.north)
               %([xshift= \PNdist*1.5]PN.south) -- node{} (N4.north)
               %(N1.south)                      -- node{} (P1.north west)
               %(N2.south)                      -- node{} (P1.north east)
               %(N3.south)                      -- node{} (P2.north west)
               %(N4.south)                      -- node{} (P2.north east)
               %(P1.south)                      -- node{} (N5.north)
               %(P2.south)                      -- node{} (N6.north);
%\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (P1) [] {$\vdash \Gam,A$};
\node[PNsub] (P2) [right of=P1, minimum width=\PNdist*2, xshift=\PNdist*2] {$\vdash \Del,\formneg{A},B$};
\node[PNsub] (P3) [right of=P2, xshift=\PNdist*2] {$\vdash \Pi,\formneg{B}$};
\node (N1) [below of=P1, xshift=-\PNdist*0.5, yshift=-\PNdist*0.25] {$A$};
\node (NG) [below of=P1, xshift= \PNdist*0.5, yshift=-\PNdist*0.25] {$\Gamma$};
\PNnode[below of=N1, xshift=\PNdist*1.25]{C1}{\textit{cut}};
\node (N2) [below of=P2, xshift=-\PNdist, yshift=-\PNdist*0.25] {$\formneg{A}$};
\node (N3) [below of=P2, yshift=-\PNdist*0.25] {$B$};
\node (ND) [below of=P2, xshift= \PNdist, yshift=-\PNdist*0.25] {$\Delta$};
\PNnode[below of=N3, xshift=\PNdist*1.25]{C2}{\textit{cut}};
\node (N4) [below of=P3, xshift=-\PNdist*0.5, yshift=-\PNdist*0.25] {$\formneg{B}$};
\node (NP) [below of=P3, xshift= \PNdist*0.5, yshift=-\PNdist*0.25] {$\Pi$};

\draw[PNarrow] ([xshift=-\PNdist*0.5]P1.south) -- node{} (N1.north)
               ([xshift= \PNdist*0.5]P1.south) -- node{} (NG.north)
               ([xshift=-\PNdist]P2.south)     -- node{} (N2.north)
               (P2.south)                      -- node{} (N3.north)
               ([xshift= \PNdist]P2.south)     -- node{} (ND.north)
               ([xshift=-\PNdist*0.5]P3.south) -- node{} (N4.north)
               ([xshift= \PNdist*0.5]P3.south) -- node{} (NP.north)
               (N1.south)                      |- node{} (C1.west)
  	  	       (N2.south)                      |- node{} (C1.east)
               (N3.south)                      |- node{} (C2.west)
  	  	       (N4.south)                      |- node{} (C2.east);
\end{tikzpicture}


==> proofnets/namein.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash t:A \mid \Del, \alpha: A)}$};
\node (N1) [below of=TT, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TT, xshift= \PNdist, yshift=-\PNdist] {$\toform{A}$};
\PNnode[below of=N1, xshift=\PNdist]{C1}{\textit{c}};
\node (N3) [below of=C1, yshift=-\PNdist*0.5] {$\toform{A}$};

\draw[PNarold] ([xshift= \PNdist]TT.south) -- node{}               (N2.north);
\draw[PNarrow] ([xshift=-\PNdist]TT.south) -- node[left]{$\alpha$} (N1.north)
               (N1.south)                  -- node{}               (C1.north west)
               (N2.south)                  -- node{}               (C1.north east)
               (C1.south)                  -- node[left]{$\alpha$} (N3.north);
\end{tikzpicture}


==> proofnets/par.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\PNnode{P1}{$\formpar{}{}$};
\node (N1) [above of=P1, xshift=-\PNdist] {$\formder{Q}$};
\node (N2) [above of=P1, xshift= \PNdist] {$O$};
\node (N3) [below of=P1] {$\formpar{\formder{Q}}{O}$};

\draw[PNarrow] (N1.south) -- node{} (P1.north west)
  	  	       (N2.south) -- node{} (P1.north east)
  	  	       (P1.south) -- node{} (N3.north);
\end{tikzpicture}


==> proofnets/soundness/ccabs1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam' \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\beta}{\termabs{x}{\ctxtapp{\ctxtLTC'}{c}}})} \mid \Del, \Del', \alpha':A, \beta:\typefunc{A_x}{B})}$};
\node (N1) [below of=TR, xshift=-\PNdist*2, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist*2, yshift=-\PNdist] {$\toform{(\typefunc{A_x}{B})}$};

\draw[PNarrow] ([xshift=-\PNdist*2]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist*2]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccabs2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*8] {$\topn{(\Gam, x:A_x \vdash \ctxtapp{\ctxtLTC'}{c}:B \mid \Del, \alpha:\typefunc{S}{A})}$};
\node (N1) [below of=TC, yshift=-\PNdist] {$\formder{\formneg{\toform{A_x}}}$};
\node (N2) [below of=TC, xshift=\PNdist*2, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{$\formpar{}{}$};
\node (N3) [below of=P1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A_x}}}}{\toform{B}}$};
\node (N4) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{A})}$};

\node[PNsub] (TA) [left of=TC, minimum width=\PNdist*4, xshift=-\PNdist*5, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{A}}$};
\node (N5) [below of=TA, xshift=\PNdist*0.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{A})}}$};
\PNnode[below of=N5, xshift=\PNdist*1.75]{C1}{\textit{cut}};
\node (N6) [below of=TA, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\toform{A}$};
  
\PNnode[right of=N2, xshift=\PNdist*0.5]{W1}{\textit{w}};
\node (N7) [below of=W1, yshift=-\PNdist*0.5] {$\toform{B}$};

\draw[PNarold] ([xshift=\PNdist*2]TC.south)    -- node{}                 (N2.north);
\draw[PNarold] ([xshift=\PNdist*0.5]TA.south)  -- node{}                 (N5.north);
\draw[PNarrow] (TC.south)                      -- node[left]{$(x)$}      (N1.north)
               ([xshift=-\PNdist*2]TC.south)   -- node[left]{$(\alpha)$} (N4.north)
               (N1.south)                      -- node{}                 (P1.north west)
               (N2.south)                      -- node{}                 (P1.north east)
               (P1.south)                      -- node[left]{$\beta$}    (N3.north)
               (N4.south)                      |- node{}                 (C1.east)
               (N5.south)                      |- node{}                 (C1.west)
               ([xshift=-\PNdist*1.5]TA.south) -- node[left]{$\alpha'$}  (N6.north)
               (W1.south)                      -- node[left]{$\gamma$}   (N7.north);
\end{tikzpicture}


==> proofnets/soundness/ccabs3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam', x:A_x \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\gamma}{\ctxtapp{\ctxtLTC'}{c}})} \mid \Del, \Del', \alpha':A, \gamma:B)}$};
\node (N1) [below of=TC, xshift=-\PNdist, yshift=-\PNdist] {$\formder{\formneg{\toform{A_x}}}$};
\node (N2) [below of=TC, xshift=\PNdist, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{$\formpar{}{}$};
\node (N3) [below of=P1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A_x}}}}{\toform{B}}$};

\draw[PNarold] ([xshift=\PNdist]TC.south)  -- node{}              (N2.north);
\draw[PNarrow] ([xshift=-\PNdist]TC.south) -- node[left]{$(x)$}   (N1.north)
               (N1.south)                  -- node{}              (P1.north west)
               (N2.south)                  -- node{}              (P1.north east)
               (P1.south)                  -- node[left]{$\beta$} (N3.north);
\end{tikzpicture}


==> proofnets/soundness/ccabs4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam', x:A_x \vdash \termname{\gamma}{\ctxtapp{\ctxtLTC'}{\termrepl{\alpha'}{\alpha}{s}{c}}} \mid \Del, \Del', \alpha':A, \gamma:B)}$};
\node (N1) [below of=TC, xshift=-\PNdist, yshift=-\PNdist] {$\formder{\formneg{\toform{A_x}}}$};
\node (N2) [below of=TC, xshift=\PNdist, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{$\formpar{}{}$};
\node (N3) [below of=P1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A_x}}}}{\toform{B}}$};

\draw[PNarold] ([xshift=\PNdist]TC.south)  -- node{}              (N2.north);
\draw[PNarrow] ([xshift=-\PNdist]TC.south) -- node[left]{$(x)$}   (N1.north)
               (N1.south)                  -- node{}              (P1.north west)
               (N2.south)                  -- node{}              (P1.north east)
               (P1.south)                  -- node[left]{$\beta$} (N3.north);
\end{tikzpicture}


==> proofnets/soundness/ccabs5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam' \vdash \termname{\beta}{\termabs{x}{\ctxtapp{\ctxtLTC'}{\termrepl{\alpha'}{\alpha}{s}{c}}}} \mid \Del, \Del', \alpha':A, \beta:\typefunc{A_x}{B})}$};
\node (N1) [below of=TR, xshift=-\PNdist*2, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist*2, yshift=-\PNdist] {$\toform{(\typefunc{A_x}{B})}$};

\draw[PNarrow] ([xshift=-\PNdist*2]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist*2]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccapp1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam', \Gam'' \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\beta}{\termapp{\ctxtapp{\ctxtLTC'}{c}}{u}})} \mid \Del, \Del', \Del'', \alpha':A, \beta:B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccapp2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash \ctxtapp{\ctxtLTC'}{c}:\typefunc{A_u}{B} \mid \Del, \alpha:\typefunc{S}{A})}$};
\node (N1) [below of=TC, xshift=\PNdist, yshift=-\PNdist*7] {$\formpar{\formder{\formneg{\toform{A_u}}}}{\toform{B}}$};
\node (N2) [below of=TC, xshift=-\PNdist, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{A})}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, xshift=\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash u:A_u \mid \Del')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_u}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_u}}$};
\PNnode[below of=N4, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N5) [below of=T1] {$\formten{\formbang{\toform{A_u}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N5, xshift=-\PNdist*1.75]{C1}{\textit{cut}};
\node (N6) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N6, xshift=\PNdist]{A1}{\textit{ax}};
\node (N7) [below of=A1, xshift=\PNdist] {$\toform{B}$};

\node[PNsub] (TS) [left of=TC, minimum width=\PNdist*4, xshift=-\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam'' \vdash s:S \mid \Del'')_{A}}$};
\node (N8) [below of=TS, xshift=\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{A})}}$};
\PNnode[below of=N8, xshift=\PNdist*1.25]{C2}{\textit{cut}};
\node (N9) [below of=TS, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};

\PNnode[below of=N8, yshift=-\PNdist*1.5]{W1}{\textit{w}};
\node (N10) [below of=W1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A_u}}}}{\toform{B}}$};

\draw[PNarold] ([xshift=\PNdist]TC.south)      -- node{}                 (N1.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                 (N3.north);
\draw[PNarold] ([xshift=\PNdist]TS.south)      -- node{}                 (N8.north);
\draw[PNarold] (A1.east)                       -| node[right]{$\beta$}   (N7.north);
\draw[PNarrow] ([xshift=-\PNdist]TC.south)     -- node[left]{$(\alpha)$} (N2.north)
               (N3.south)                      -- node{}                 (B1.north)
               (B1.south)                      -- node{}                 (N4.north)
               (N4.south)                      -- node{}                 (T1.north west)
               (N6.south)                      -- node{}                 (T1.north east)
               (T1.south)                      -- node{}                 (N5.north)
               (A1.west)                       -| node{}                 (N6.north)
               (N1.south)                      |- node{}                 (C1.west)
               (N5.south)                      |- node{}                 (C1.east)
               (N2.south)                      |- node{}                 (C2.east)
               (N8.south)                      |- node{}                 (C2.west)
               ([xshift=-\PNdist]TS.south)     -- node[left]{$\alpha'$}  (N9.north)
               (W1.south)                      -- node[left]{$\gamma$}   (N10.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ccapp3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'' \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\gamma}{\ctxtapp{\ctxtLTC'}{c}})} \mid \Del, \Del'', \alpha':A, \gamma:\typefunc{A_u}{B})}$};
\node (N1) [below of=TC, xshift=-\PNdist*3, yshift=-\PNdist*7] {$\formpar{\formder{\formneg{\toform{A_u}}}}{\toform{B}}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash u:A_u \mid \Del')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_u}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_u}}$};
\PNnode[below of=N4, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N5) [below of=T1] {$\formten{\formbang{\toform{A_u}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N5, xshift=-\PNdist*1.75]{C1}{\textit{cut}};
\node (N6) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N6, xshift=\PNdist]{A1}{\textit{ax}};
\node (N7) [below of=A1, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*3]TC.south)   -- node{}                (N1.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                (N3.north);
\draw[PNarold] (A1.east)                       -| node[right]{$\beta$}  (N7.north);
\draw[PNarrow] (N3.south)                      -- node{}                (B1.north)
               (B1.south)                      -- node{}                (N4.north)
               (N4.south)                      -- node{}                (T1.north west)
               (N6.south)                      -- node{}                (T1.north east)
               (T1.south)                      -- node{}                (N5.north)
               (A1.west)                       -| node{}                (N6.north)
               (N1.south)                      |- node{}                (C1.west)
               (N5.south)                      |- node{}                (C1.east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ccapp4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'' \vdash \termname{\gamma}{\ctxtapp{\ctxtLTC'}{\termrepl{\alpha'}{\alpha}{s}{c}}} \mid \Del, \Del'', \alpha':A, \gamma:\typefunc{A_u}{B})}$};
\node (N1) [below of=TC, xshift=-\PNdist*3, yshift=-\PNdist*7] {$\formpar{\formder{\formneg{\toform{A_u}}}}{\toform{B}}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash u:A_u \mid \Del')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_u}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_u}}$};
\PNnode[below of=N4, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N5) [below of=T1] {$\formten{\formbang{\toform{A_u}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N5, xshift=-\PNdist*1.75]{C1}{\textit{cut}};
\node (N6) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N6, xshift=\PNdist]{A1}{\textit{ax}};
\node (N7) [below of=A1, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*3]TC.south)   -- node{}                (N1.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                (N3.north);
\draw[PNarold] (A1.east)                       -| node[right]{$\beta$}  (N7.north);
\draw[PNarrow] (N3.south)                      -- node{}                (B1.north)
               (B1.south)                      -- node{}                (N4.north)
               (N4.south)                      -- node{}                (T1.north west)
               (N6.south)                      -- node{}                (T1.north east)
               (T1.south)                      -- node{}                (N5.north)
               (A1.west)                       -| node{}                (N6.north)
               (N1.south)                      |- node{}                (C1.west)
               (N5.south)                      |- node{}                (C1.east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ccapp5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam', \Gam'' \vdash \termname{\beta}{\termapp{\ctxtapp{\ctxtLTC'}{\termrepl{\alpha'}{\alpha}{s}{c}}}{u}} \mid \Del, \Del', \Del'', \alpha':A, \beta:B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccmu1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam' \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\beta}{\termcont{\gamma}{c}})} \mid \Del, \Del', \alpha':A, \beta:B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccmu2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha:\typefunc{S}{A}, \beta:B, \gamma:B)}$};
\node (N1) [below of=TC, xshift=\PNdist, yshift=-\PNdist] {$\toform{B}$};
\node (N2) [below of=TC, xshift=\PNdist*3, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{C1}{\textit{c}};
\node (N3) [below of=C1, yshift=-\PNdist*0.5] {$\toform{B}$};
\node (N4) [below of=TC, xshift=-\PNdist, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{A})}$};

\node[PNsub] (TA) [left of=TC, minimum width=\PNdist*4, xshift=-\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{A}}$};
\node (N5) [below of=TA, xshift=\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{A})}}$};
\PNnode[below of=N5, xshift=\PNdist*1.75]{C2}{\textit{cut}};
\node (N6) [below of=TA, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};

\draw[PNarold] ([xshift=\PNdist]TC.south)   -- node[left]{$(\gamma)$} (N1.north);
\draw[PNarold] ([xshift=\PNdist]TA.south)   -- node{}                 (N5.north);
\draw[PNarrow] ([xshift=\PNdist*3]TC.south) -- node[left]{$\beta$}    (N2.north)
               ([xshift=-\PNdist]TC.south)  -- node[left]{$(\alpha)$} (N4.north)
               (N1.south)                   -- node{}                 (C1.north west)
               (N2.south)                   -- node{}                 (C1.north east)
               (C1.south)                   -- node[left]{$\beta$}    (N3.north)
               (N4.south)                   |- node{}                 (C2.east)
               (N5.south)                   |- node{}                 (C2.west)
               ([xshift=-\PNdist]TA.south)  -- node[left]{$\alpha'$}  (N6.north);
\end{tikzpicture}


==> proofnets/soundness/ccmu3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam' \vdash \termname{\beta}{\termcont{\gamma}{\termrepl{\alpha'}{\alpha}{s}{c}}} \mid \Del, \Del', \alpha':A, \beta:B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccrepl1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam', \Gam'' \vdash \termrepl{\alpha'}{\alpha}{s}{\termrepl{\beta'}{\beta}{s'}{c}} \mid \Del, \Del', \Del'', \alpha':A, \beta':B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta'$}  (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccrepl2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha:\typefunc{S}{A}, \beta:\typefunc{S'}{B})}$};
\node (N1) [below of=TC, xshift=\PNdist*1.5, yshift=-\PNdist*3] {$\toform{(\typefunc{S'}{B})}$};
\node (N2) [below of=TC, xshift=-\PNdist*1.5, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{A})}$};

\node[PNsub] (TA) [left of=TC, minimum width=\PNdist*4, xshift=-\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam'' \vdash s:S \mid \Del'')_{A}}$};
\node (N3) [below of=TA, xshift=\PNdist*0.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{A})}}$};
\PNnode[below of=N3, xshift=\PNdist*1.5]{C1}{\textit{cut}};
\node (N4) [below of=TA, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\toform{A}$};

\node[PNsub] (TB) [right of=TC, minimum width=\PNdist*4, xshift=\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S' \mid \Del')_{B}}$};
\node (N5) [below of=TB, xshift=-\PNdist*0.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S'}{B})}}$};
\PNnode[below of=N5, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N6) [below of=TB, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=\PNdist*0.5]TA.south)  -- node{}                  (N3.north);
\draw[PNarold] ([xshift=-\PNdist*0.5]TB.south) -- node{}                  (N5.north);
\draw[PNarrow] ([xshift=\PNdist*1.5]TC.south)  -- node[left]{$(\beta)$}   (N1.north)
               ([xshift=-\PNdist*1.5]TC.south) -- node[right]{$(\alpha)$} (N2.north)
               (N1.south)                      |- node{}                  (C2.west)
               (N2.south)                      |- node{}                  (C1.east)
               (N3.south)                      |- node{}                  (C1.west)
               (N5.south)                      |- node{}                  (C2.east)
               ([xshift=-\PNdist*1.5]TA.south) -- node[left]{$\alpha'$}   (N4.north)
               ([xshift=\PNdist*1.5]TB.south)  -- node[left]{$\beta'$}    (N6.north);
\end{tikzpicture}


==> proofnets/soundness/ccrepl3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam', \Gam'' \vdash \termrepl{\beta'}{\beta}{s'}{\termrepl{\alpha'}{\alpha}{s}{c}} \mid \Del, \Del', \Del'', \alpha':A, \beta':B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta'$}  (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccsub1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam', \Gam'' \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\beta}{\termsubs{x}{u}{\ctxtapp{\ctxtLTC'}{c}}})} \mid \Del, \Del', \Del'', \alpha':A, \beta:B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ccsub2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam, x:A_x \vdash \ctxtapp{\ctxtLTC'}{c}:B \mid \Del, \alpha:\typefunc{S}{A})}$};
\node (N0) [below of=TC, yshift=-\PNdist] {$\toform{B}$};
\node (N1) [below of=TC, xshift=\PNdist, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_x}}}$};
\node (N2) [below of=TC, xshift=-\PNdist, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{A})}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, xshift=\PNdist*5, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash u:A_x \mid \Del')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N4, xshift=-\PNdist*1.75]{C1}{\textit{cut}};

\node[PNsub] (TS) [left of=TC, minimum width=\PNdist*4, xshift=-\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam'' \vdash s:S \mid \Del'')_{A}}$};
\node (N5) [below of=TS, xshift=\PNdist*0.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{A})}}$};
\PNnode[below of=N5, xshift=\PNdist*1.75]{C2}{\textit{cut}};
\node (N6) [below of=TS, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\toform{A}$};

\PNnode[below of=N5, yshift=-\PNdist*1.5]{W1}{\textit{w}};
\node (N7) [below of=W1, yshift=-\PNdist*0.5] {$\toform{B}$};

\draw[PNarold] (TC.south)                      -- node[left]{$\beta$}    (N0.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                 (N3.north);
\draw[PNarold] ([xshift=\PNdist*0.5]TS.south)  -- node{}                 (N5.north);
\draw[PNarrow] ([xshift=\PNdist]TC.south)      -- node[right]{$(x)$}     (N1.north)
               ([xshift=-\PNdist]TC.south)     -- node[left]{$(\alpha)$} (N2.north)
               (N3.south)                      -- node{}                 (B1.north)
               (B1.south)                      -- node{}                 (N4.north)
               (N1.south)                      |- node{}                 (C1.west)
               (N4.south)                      |- node{}                 (C1.east)
               (N2.south)                      |- node{}                 (C2.east)
               (N5.south)                      |- node{}                 (C2.west)
               ([xshift=-\PNdist*1.5]TS.south) -- node[left]{$\alpha'$}  (N6.north)
               (W1.south)                      -- node[left]{$\gamma$}   (N7.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ccsub3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'', x:A_x \vdash \termrepl{\alpha'}{\alpha}{s}{(\termname{\gamma}{\ctxtapp{\ctxtLTC'}{c}})} \mid \Del, \Del'', \alpha':A, \gamma:B)}$};
\node (N0) [below of=TC, xshift=-\PNdist*4, yshift=-\PNdist] {$\toform{B}$};
\node (N1) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, xshift=\PNdist, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash u:A_x \mid \Del')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N4, xshift=-\PNdist*1.25]{C1}{\textit{cut}};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}              (N3.north);
\draw[PNarrow] ([xshift=-\PNdist*4]TC.south)   -- node[left]{$\beta$} (N0.north)
               ([xshift=-\PNdist*2]TC.south)   -- node[left]{$(x)$}     (N1.north)
               (N3.south)                      -- node{}              (B1.north)
               (B1.south)                      -- node{}              (N4.north)
               (N1.south)                      |- node{}              (C1.west)
               (N4.south)                      |- node{}              (C1.east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ccsub4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'', x:A_x \vdash \termname{\gamma}{\ctxtapp{\ctxtLTC'}{\termrepl{\alpha'}{\alpha}{s}{c}}} \mid \Del, \Del'', \alpha':A, \gamma:B)}$};
\node (N0) [below of=TC, xshift=-\PNdist*4, yshift=-\PNdist] {$\toform{B}$};
\node (N1) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [right of=TC, minimum width=\PNdist*4, xshift=\PNdist, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash u:A_x \mid \Del')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N4, xshift=-\PNdist*1.25]{C1}{\textit{cut}};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}              (N3.north);
\draw[PNarrow] ([xshift=-\PNdist*4]TC.south)   -- node[left]{$\beta$} (N0.north)
               ([xshift=-\PNdist*2]TC.south)   -- node[left]{$(x)$}     (N1.north)
               (N3.south)                      -- node{}              (B1.north)
               (B1.south)                      -- node{}              (N4.north)
               (N1.south)                      |- node{}              (C1.west)
               (N4.south)                      |- node{}              (C1.east);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ccsub5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TR) {$\topnd{(\Gam, \Gam', \Gam'' \vdash \termname{\beta}{\termsubs{x}{u}{\ctxtapp{\ctxtLTC'}{\termrepl{\alpha'}{\alpha}{s}{c}}}} \mid \Del, \Del', \Del'', \alpha':A, \beta:B)}$};
\node (N1) [below of=TR, xshift=-\PNdist, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TR, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarrow] ([xshift=-\PNdist]TR.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TR.south) -- node[left]{$\beta$}   (N2.north);
\end{tikzpicture}


==> proofnets/soundness/lin2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TU) [minimum width=\PNdist*4]{$\topn{(\Gam \vdash u:\typefunc{S}{B} \mid \Del)}$};
\node (N0) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*2] {$\toform{(\typefunc{S}{B})}$};
\PNnode[below of=N0, xshift=\PNdist*2]{C1}{\textit{cut}};
\node (N1) [above of=C1, xshift=\PNdist*2] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\node[PNsub] (TS) [above of=N1, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_1, \ldots, \Gam_n \vdash s:S \mid \Del_1, \ldots, \Del_n)}$};
\node (N2) [below of=TS, xshift=\PNdist*2, yshift=-\PNdist*0.5] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node[left]{$(\alpha)$} (N0.north);
\draw[PNarold] ([xshift=-\PNdist*2]TS.south)   -- node{}                 (N1.north);
\draw[PNarrow] ([xshift=\PNdist*2]TS.south)    -- node[left]{$\alpha'$}  (N2.north)
               (N0.south)                      |- node{}                 (C1.west)
               (N1.south)                      |- node{}                 (C1.east);
\end{tikzpicture}


==> proofnets/soundness/lin3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TU) [minimum width=\PNdist*4]{$\topn{(\Gam \vdash u:\typefunc{S}{B} \mid \Del)}$};
\node (N0) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*8] {$\toform{(\typefunc{S}{B})}$};
\PNnode[below of=N0, xshift=\PNdist*4]{C1}{\textit{cut}};
\node (N1) [above of=C1, xshift=\PNdist*4] {$\formten{\formbang{\toform{A_1}}}{(\formten{\formbang{\toform{A_2}}}{\formten{\ldots}{(\formten{\formbang{\toform{A_n}}}{\formneg{\toform{B}}})}})}$};
\PNnode[above of=N1]{T1}{$\formten{}{}$};
\node (N2) [above of=T1, xshift=-\PNdist*5.5] {$\formbang{\toform{A_1}}$};
\node (N3) [above of=T1, xshift=\PNdist*5.5] {$\formten{\formbang{\toform{A_2}}}{\formten{\ldots}{(\formten{\formbang{\toform{A_n}}}{\formneg{\toform{B}}})}}$};
\PNnode[above of=N3]{T2}{$\formten{}{}$};
\node (N4) [above of=T2, xshift=-\PNdist*4] {$\formbang{\toform{A_2}}$};
%\node (N5) [above of=T2, xshift=\PNdist*4] {$\ldots$};
\PNnode[above of=T2, xshift=\PNdist*4]{T3}{$\formten{}{}$};
\node (N6) [above of=T3, xshift=-\PNdist] {$\formbang{\toform{A_n}}$};
\node (N7) [above of=T3, xshift=\PNdist] {$\formneg{\toform{B}}$};

\PNnode[above of=N2]{B1}{$\formbang{}$};
\node (N8) [above of=B1] {$\toform{A_1}$};
\node[PNsub] (TT1) [above of=N8, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_1 \vdash t_1:A_1 \mid \Del_1)}$};

\PNnode[above of=N4]{B2}{$\formbang{}$};
\node (N9) [above of=B2] {$\toform{A_2}$};
\node[PNsub] (TT2) [above of=N9, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_2 \vdash t_2:A_2 \mid \Del_2)}$};

\PNnode[above of=N6, yshift=\PNdist*0.5]{BN}{$\formbang{}$};
\node (N10) [above of=BN] {$\toform{A_n}$};
\node[PNsub] (TTN) [above of=N10, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_n \vdash t_n:A_n \mid \Del_n)}$};

\PNnode[above of=N7, xshift=\PNdist]{AN}{\textit{ax}};
\node (N11) [below of=AN, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node[left]{$(\alpha)$} (N0.north);
\draw[PNarold] ([xshift=-\PNdist*2]TT1.south)  -- node{}                 (N8.north);
\draw[PNarold] ([xshift=-\PNdist*2]TT2.south)  -- node{}                 (N9.north);
\draw[PNarold] ([xshift=-\PNdist*2]TTN.south)  -- node{}                 (N10.north);
\draw[PNarrow] (N0.south)                      |- node{}                 (C1.west)
               (N1.south)                      |- node{}                 (C1.east)
               (T1.south)                      -- node{}                 (N1.north)
               (N2.south)                      -- node{}                 (T1.north west)
               (N3.south)                      -- node{}                 (T1.north east)
               (T2.south)                      -- node{}                 (N3.north)
               (N4.south)                      -- node{}                 (T2.north west)
               %(N5.south)                      -- node{}                 (T2.north east)
               %(T3.south)                      -- node{}                 (N5.north)
               (N6.south)                      -- node{}                 (T3.north west)
               (N7.south)                      -- node{}                 (T3.north east)
               (B1.south)                      -- node{}                 (N2.north)
               (B2.south)                      -- node{}                 (N4.north)
               (BN.south)                      -- node{}                 (N6.north)
               (N8.south)                      -- node{}                 (B1.north)
               (N9.south)                      -- node{}                 (B2.north)
               (N10.south)                     -- node{}                 (BN.north)
               (AN.west)                       -| node{}                 (N7.north)
               (AN.east)                       -| node[right]{$\alpha'$} (N11.north);
\draw[PNardot] (T2.north east)                 -- node{}                 (T3.south);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TT1.north west),
                  \p3 = (TT1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TT2.north west),
                  \p3 = (TT2.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN.north),
                  \p2 = (TTN.north west),
                  \p3 = (TTN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/lin4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TU) [minimum width=\PNdist*4]{$\topn{(\Gam \vdash u:\typefunc{S}{B} \mid \Del)}$};
\node (N0) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*8] {$\toform{(\typefunc{S}{B})}$};
\PNnode[below of=N0, xshift=\PNdist*2.75]{C1}{\textit{cut}};
\node (N1) [above of=C1, xshift=\PNdist*2.75] {$\formten{\formbang{\toform{A_1}}}{(\formten{\formbang{\toform{A_2}}}{\formten{\ldots}{(\formten{\formbang{\toform{A_n}}}{\formneg{\toform{B}}})}})}$};
\PNnode[above of=N1]{T1}{$\formten{}{}$};
\node (N2) [above of=T1, xshift=-\PNdist*2] {$\formbang{\toform{A_1}}$};
\node (N3) [above of=T1, xshift=\PNdist*2] {$\formten{\formbang{\toform{A_2}}}{\formten{\ldots}{(\formten{\formbang{\toform{A_n}}}{\formneg{\toform{B}}})}}$};
  
\PNnode[above of=N3, xshift=\PNdist*2]{A1}{\textit{ax}};
\node (N12) [below of=A1, xshift=\PNdist*2, yshift=-\PNdist] {$\formpar{\formder{\formneg{\toform{A_2}}}}{\formpar{\ldots}{(\formpar{\formder{\formneg{\toform{A_n}}}}{\toform{B}})}}$};
\PNnode[below of=N12, xshift=\PNdist*2]{C2}{\textit{cut}};
\node (N13) [above of=C2, xshift=\PNdist*2, yshift=\PNdist] {$\formten{\formbang{\toform{A_2}}}{\formten{\ldots}{(\formten{\formbang{\toform{A_n}}}{\formneg{\toform{B}}})}}$};
  
\PNnode[above of=N13]{T2}{$\formten{}{}$};
\node (N4) [above of=T2, xshift=-\PNdist*4] {$\formbang{\toform{A_2}}$};
%\node (N5) [above of=T2, xshift=\PNdist*4] {$\ldots$};
\PNnode[above of=T2, xshift=\PNdist*4]{T3}{$\formten{}{}$};
\node (N6) [above of=T3, xshift=-\PNdist] {$\formbang{\toform{A_n}}$};
\node (N7) [above of=T3, xshift=\PNdist] {$\formneg{\toform{B}}$};

\PNnode[above of=N2]{B1}{$\formbang{}$};
\node (N8) [above of=B1] {$\toform{A_1}$};
\node[PNsub] (TT1) [above of=N8, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_1 \vdash t_1:A_1 \mid \Del_1)}$};

\PNnode[above of=N4]{B2}{$\formbang{}$};
\node (N9) [above of=B2] {$\toform{A_2}$};
\node[PNsub] (TT2) [above of=N9, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_2 \vdash t_2:A_2 \mid \Del_2)}$};

\PNnode[above of=N6, yshift=\PNdist*0.5]{BN}{$\formbang{}$};
\node (N10) [above of=BN] {$\toform{A_n}$};
\node[PNsub] (TTN) [above of=N10, minimum width=\PNdist*4, xshift=\PNdist*2, yshift=\PNdist*0.5]{$\topn{(\Gam_n \vdash t_n:A_n \mid \Del_n)}$};

\PNnode[above of=N7, xshift=\PNdist]{AN}{\textit{ax}};
\node (N11) [below of=AN, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node[left]{$(\alpha)$} (N0.north);
\draw[PNarold] ([xshift=-\PNdist*2]TT1.south)  -- node{}                 (N8.north);
\draw[PNarold] ([xshift=-\PNdist*2]TT2.south)  -- node{}                 (N9.north);
\draw[PNarold] ([xshift=-\PNdist*2]TTN.south)  -- node{}                 (N10.north);
\draw[PNarrow] (N0.south)                      |- node{}                 (C1.west)
               (N1.south)                      |- node{}                 (C1.east)
               (T1.south)                      -- node{}                 (N1.north)
               (N2.south)                      -- node{}                 (T1.north west)
               (N3.south)                      -- node{}                 (T1.north east)
               %(T2.south)                      -- node{}                 (N3.north)
               (N4.south)                      -- node{}                 (T2.north west)
               %(N5.south)                      -- node{}                 (T2.north east)
               %(T3.south)                      -- node{}                 (N5.north)
               (N6.south)                      -- node{}                 (T3.north west)
               (N7.south)                      -- node{}                 (T3.north east)
               (B1.south)                      -- node{}                 (N2.north)
               (B2.south)                      -- node{}                 (N4.north)
               (BN.south)                      -- node{}                 (N6.north)
               (N8.south)                      -- node{}                 (B1.north)
               (N9.south)                      -- node{}                 (B2.north)
               (N10.south)                     -- node{}                 (BN.north)
               (AN.west)                       -| node{}                 (N7.north)
               (AN.east)                       -| node[right]{$\alpha'$} (N11.north)
               (A1.west)                       -| node{}                 (N3.north)
               (A1.east)                       -| node{}                 (N12.north)
               (N12.south)                     |- node{}                 (C2.west)
               (N13.south)                     |- node{}                 (C2.east)
               (T2.south)                      -- node{}                 (N13.north);
\draw[PNardot] (T2.north east)                 -- node{}                 (T3.south);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TT1.north west),
                  \p3 = (TT1.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TT2.north west),
                  \p3 = (TT2.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (BN.north),
                  \p2 = (TTN.north west),
                  \p3 = (TTN.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/popeq1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) {$\topnd{(\Gam \vdash \termname{\alpha'}{\termabs{x}{\termcont{\alpha}{\termname{\beta'}{\termabs{y}{\termcont{\beta}{c}}}}}} \mid \Del, \alpha':\typefunc{A}{B})}$};
\node (N1) [below of=TC, yshift=-\PNdist] {$\toform{(\typefunc{A}{B})}$};

\draw[PNarrow] (TC.south) -- node[left]{$\alpha'$} (N1.north);
\end{tikzpicture}


==> proofnets/soundness/popeq2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node[PNsub] (TC) [right of=W1, xshift=\PNdist*2, minimum width=\PNdist*4] {$\topnd{(\Gam \vdash c \mid \Del, \alpha: B)}$};
\PNnode[right of=TC, xshift=\PNdist*2]{W2}{\textit{w}};
\node (N1) [below of=W1, yshift=-\PNdist*0.5] {$\formder{\formneg{\toform{A}}}$};
\node (N2) [below of=TC, xshift=-\PNdist, yshift=-\PNdist*0.5] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{\formpar{}{}};
\node (N3) [below of=P1] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\PNnode[below of=TC, yshift=-\PNdist*5]{C1}{\textit{c}};
\node (N5) [below of=C1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\node (N6) [below of=TC, xshift=\PNdist, yshift=-\PNdist*0.5] {$\formder{\formneg{\toform{A}}}$};
\node (N7) [below of=W2, yshift=-\PNdist*0.5] {$\toform{B}$};
\PNnode[below of=N6, xshift=\PNdist]{P2}{\formpar{}{}};
\node (N8) [below of=P2] {$\formpar{\formder{\formneg{\toform{A}}}}{\toform{B}}$};

\draw[PNarrow] (W1.south)                  -- node[left]{$(x)$}              (N1.north)
               ([xshift=-\PNdist]TC.south) -- node[left]{$(\alpha)$}         (N2.north)
               (N1.south)                  -- node{}                         (P1.north west)
               (N2.south)                  -- node{}                         (P1.north east)
               (P1.south)                  -- node{}                         (N3.north)
               (N3.south)                  -- node{}                         (C1.north west)
               (C1.south)                  -- node[left]{$\alpha' = \beta'$} (N5.north)
               ([xshift=\PNdist]TC.south)  -- node[left]{$(y)$}              (N6.north)
               (W2.south)                  -- node[left]{$(\beta)$}          (N7.north)
               (N6.south)                  -- node{}                         (P2.north west)
               (N7.south)                  -- node{}                         (P2.north east)
               (P2.south)                  -- node{}                         (N8.north)
               (N8.south)                  -- node{}                         (C1.north east);
\end{tikzpicture}


==> proofnets/soundness/popeq3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) {$\topnd{(\Gam \vdash \termname{\beta'}{\termabs{y}{\termcont{\beta}{\termname{\alpha'}{\termabs{x}{\termcont{\alpha}{c}}}}}} \mid \Del, \alpha':\typefunc{A}{B})}$};
\node (N1) [below of=TC, yshift=-\PNdist] {$\toform{(\typefunc{A}{B})}$};

\draw[PNarrow] (TC.south) -- node[left]{$\alpha'$} (N1.north);
\end{tikzpicture}


==> proofnets/soundness/popneq1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) {$\topnd{(\Gam \vdash \termname{\alpha'}{\termabs{x}{\termcont{\alpha}{\termname{\beta'}{\termabs{y}{\termcont{\beta}{c}}}}}} \mid \Del, \alpha':\typefunc{A_x}{A}, \beta':\typefunc{B_y}{B})}$};
\node (N1) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist] {$\toform{(\typefunc{A_x}{A})}$};
\node (N2) [below of=TC, xshift= \PNdist*2, yshift=-\PNdist] {$\toform{(\typefunc{B_y}{B})}$};

\draw[PNarrow] ([xshift=-\PNdist*2]TC.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist*2]TC.south) -- node[left]{$\beta'$}  (N2.north);
\end{tikzpicture}


==> proofnets/soundness/popneq2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node[PNsub] (TC) [right of=W1, xshift=\PNdist*4, minimum width=\PNdist*4] {$\topnd{(\Gam \vdash c \mid \Del, \alpha:A, \beta':\typefunc{B_y}{B})}$};
\PNnode[right of=TC, xshift=\PNdist*4]{W2}{\textit{w}};
\node (N1) [below of=W1, yshift=-\PNdist] {$\formder{\formneg{\toform{A_x}}}$};
\node (N2) [below of=TC, xshift=-\PNdist*3, yshift=-\PNdist] {$\toform{A}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{\formpar{}{}};
\node (N3) [below of=P1, yshift=-\PNdist*3] {$\formpar{\formder{\formneg{\toform{A_x}}}}{\toform{A}}$};

\node (N4) [below of=TC, yshift=-\PNdist*3.5] {$\formpar{\formder{\formneg{\toform{B_y}}}}{\toform{B}}$};
\PNnode[below of=N4, xshift=\PNdist*2]{C1}{\textit{c}};
\node (N5) [below of=C1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{B_y}}}}{\toform{B}}$};

\node (N6) [below of=TC, xshift=\PNdist*3, yshift=-\PNdist] {$\formder{\formneg{\toform{B_y}}}$};
\node (N7) [below of=W2, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N6, xshift=\PNdist]{P2}{\formpar{}{}};
\node (N8) [below of=P2, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{B_y}}}}{\toform{B}}$};

\draw[PNarrow] (W1.south)                    -- node[left]{$(x)$}      (N1.north)
               ([xshift=-\PNdist*3]TC.south) -- node[left]{$(\alpha)$} (N2.north)
               (N1.south)                    -- node{}                 (P1.north west)
               (N2.south)                    -- node{}                 (P1.north east)
               (P1.south)                    -- node[left]{$\alpha'$}  (N3.north)
               (TC.south)                    -- node[left]{$\beta'$}   (N4.north)
               (N4.south)                    -- node{}                 (C1.north west)
               (C1.south)                    -- node[left]{$\beta'$}   (N5.north)
               ([xshift=\PNdist*3]TC.south)  -- node[left]{$(y)$}      (N6.north)
               (W2.south)                    -- node[left]{$(\beta)$}  (N7.north)
               (N6.south)                    -- node{}                 (P2.north west)
               (N7.south)                    -- node{}                 (P2.north east)
               (P2.south)                    -- node{}                 (N8.north)
               (N8.south)                    -- node{}                 (C1.north east);
\end{tikzpicture}


==> proofnets/soundness/popneq3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) {$\topnd{(\Gam \vdash \termname{\beta'}{\termabs{y}{\termcont{\beta}{\termname{\alpha'}{\termabs{x}{\termcont{\alpha}{c}}}}}} \mid \Del, \alpha':\typefunc{A_x}{A}, \beta':\typefunc{B_y}{B})}$};
\node (N1) [below of=TC, xshift=-\PNdist*2, yshift=-\PNdist] {$\toform{(\typefunc{A_x}{A})}$};
\node (N2) [below of=TC, xshift= \PNdist*2, yshift=-\PNdist] {$\toform{(\typefunc{B_y}{B})}$};

\draw[PNarrow] ([xshift=-\PNdist*2]TC.south) -- node[left]{$\alpha'$} (N1.north);
\draw[PNarrow] ([xshift= \PNdist*2]TC.south) -- node[left]{$\beta'$}  (N2.north);
\end{tikzpicture}


==> proofnets/soundness/ren1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha: A, \beta: A)}$};
\node (N1) [below of=TC, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{A}$};
\PNnode[below of=N1, xshift=\PNdist]{C1}{\textit{cut}};
\node (N2) [above of=C1, xshift=\PNdist] {$\formneg{\toform{A}}$};
\PNnode[above of=N2, xshift=\PNdist]{A1}{\textit{ax}};
\node (N3) [below of=A1, xshift=\PNdist, yshift=-\PNdist] {$\toform{A}$};
\PNnode[below of=N3, xshift=-\PNdist*3.5]{C2}{\textit{c}};
\node (N4) [above of=C2, xshift=-\PNdist*3.5] {$\toform{A}$};
\node (N5) [below of=C2, yshift=-\PNdist] {$\toform{A}$};

\draw[PNarrow] ([xshift=\PNdist*1.5]TC.south)  -- node[left]{$(\beta)$}  (N1.north)
               ([xshift=-\PNdist*1.5]TC.south) -- node[left]{$(\alpha)$} (N4.north)
               (N1.south)                      |- node{}                 (C1.west)
               (N2.south)                      |- node{}                 (C1.east)
               (N2.north)                      |- node{}                 (A1.west)
               (N3.north)                      |- node{}                 (A1.east)
               (N3.south)                      -- node{}                 (C2.north east)
               (N4.south)                      -- node{}                 (C2.north west)
               (C2.south)                      -- node[left]{$\beta$}    (N5.north);
\end{tikzpicture}


==> proofnets/soundness/ren2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha: A, \beta: A)}$};
\node (N1) [below of=TC, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{A}$};
\PNnode[below of=N1, xshift=-\PNdist*1.5]{C1}{\textit{c}};
\node (N2) [above of=C1, xshift=-\PNdist*1.5] {$\toform{A}$};
\node (N3) [below of=C1, yshift=-\PNdist] {$\toform{A}$};

\draw[PNarrow] ([xshift=\PNdist*1.5]TC.south)  -- node[left]{$(\beta)$}  (N1.north)
               ([xshift=-\PNdist*1.5]TC.south) -- node[left]{$(\alpha)$} (N2.north)
               (N1.south)                      -- node{}                 (C1.north east)
               (N2.south)                      -- node{}                 (C1.north west)
               (C1.south)                      -- node[left]{$\beta$}    (N3.north);
\end{tikzpicture}


==> proofnets/soundness/rhoin3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*3] {$\topn{(\Gam \vdash c \mid \Del)}$};
\node (N1) [below of=TC, yshift=-\PNdist] {$\toform{A}$};
\PNnode[below of=N1, xshift=\PNdist]{C1}{\textit{cut}};
\node (N2) [above of=C1, xshift=\PNdist] {$\formneg{\toform{A}}$};
\PNnode[above of=N2, xshift=\PNdist]{A1}{\textit{ax}};
\node (N3) [below of=A1, xshift=\PNdist] {$\toform{A}$};

\draw[PNarrow] (TC.south) -- node[left]{$(\beta)$} (N1.north)
               (N1.south) |- node{}                (C1.west)
               (N2.south) |- node{}                (C1.east)
               (N2.north) |- node{}                (A1.west)
               (N3.north) |- node[right]{$\alpha$} (A1.east);
\end{tikzpicture}


==> proofnets/soundness/rhonotin3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\PNnode{W1}{\textit{w}};
\node[PNsub] (TC) [right of=W1, xshift=\PNdist*2] {$\topn{(\Gam \vdash c \mid \Del)}$};
\node (N1) [below of=W1, yshift=-\PNdist*1.5] {$\toform{A}$};
\PNnode[below of=N1, xshift=\PNdist]{C1}{\textit{cut}};
\node (N2) [above of=C1, xshift=\PNdist] {$\formneg{\toform{A}}$};
\PNnode[above of=N2, xshift=\PNdist]{A1}{\textit{ax}};
\node (N3) [below of=A1, xshift=\PNdist] {$\toform{A}$};

\draw[PNarrow] (W1.south) -- node[left]{$(\beta)$} (N1.north)
               (N1.south) |- node{}                (C1.west)
               (N2.south) |- node{}                (C1.east)
               (N2.north) |- node{}                (A1.west)
               (N3.north) |- node[right]{$\alpha$} (A1.east);
\end{tikzpicture}


==> proofnets/soundness/ttabs2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topnd{(\Gam, x:A_x, y:A_y \vdash v:B \mid \Del)}$};
\node (N1) [below of=TV, xshift=-\PNdist*2, yshift=-\PNdist] {$\formder{\formneg{\toform{A_y}}}$};
\node (N2) [below of=TV, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist]{P1}{$\formpar{}{}$};
\node (N3) [below of=P1, yshift=-\PNdist*0.5] {$\formpar{\formder{\formneg{\toform{A_y}}}}{\toform{B}}$};
\node (N4) [below of=TV, xshift=\PNdist*2, yshift=-\PNdist*2.5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*7] {$\topnd{(\Gam' \vdash u:A_x \mid \Del')}$};
\node (N5) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N5]{B1}{$\formbang{}$};
\node (N6) [below of=B1] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N6, xshift=-\PNdist*2.25]{C1}{\textit{cut}};

\draw[PNarold] (TV.south)                      -- node{}            (N2.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}            (N5.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TV.south)   -- node[left]{$(y)$} (N1.north)
               (N1.south)                      -- node{}            (P1.north west)
               (N2.south)                      -- node{}            (P1.north east)
               ([xshift=\PNdist*2]TV.south)    -- node[left]{$(x)$} (N4.north)
               (N4.south)                      |- node{}            (C1.west)
               (N5.south)                      -- node{}            (B1.north)
               (B1.south)                      -- node{}            (N6.north)
               (N6.south)                      |- node{}            (C1.east);
\draw[PNarout] (P1.south)                      -- node{}            (N3.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ttapp2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topn{(\Gam, x:A_x \vdash v:\typefunc{A}{B} \mid \Del)}$};
\node (N1) [below of=TV, xshift=\PNdist, yshift=-\PNdist*7] {$\formpar{\formder{\formneg{\toform{A_y}}}}{\toform{B}}$};
\node (N2) [below of=TV, xshift=-\PNdist, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [left of=TV, minimum width=\PNdist*4, xshift=-\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam'' \vdash u:A_x \mid \Del'')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N4, xshift=\PNdist*2.75]{C1}{\textit{cut}};

\node[PNsub] (TR) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*4, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash r:A \mid \Del')}$};
\node (N5) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A}$};
\PNnode[below of=N5]{B2}{$\formbang{}$};
\node (N6) [below of=B2, yshift=-\PNdist*0.5] {$\formbang{\toform{A}}$};
\PNnode[below of=N6, xshift=\PNdist]{T1}{$\formten{}{}$};
\node (N7) [below of=T1] {$\formten{\formbang{\toform{A}}}{\formneg{\toform{B}}}$};
\PNnode[below of=N7, xshift=-\PNdist*1.75]{C2}{\textit{cut}};
\node (N8) [above of=T1, xshift=\PNdist] {$\formneg{\toform{B}}$};
\PNnode[above of=N8, xshift=\PNdist]{A1}{\textit{ax}};
\node (N9) [below of=A1, xshift=\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=\PNdist]TV.south)      -- node{}             (N1.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}             (N3.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}             (N5.north);
\draw[PNarrow] ([xshift=-\PNdist]TV.south)     -- node[right]{$(x)$} (N2.north)
               (N1.south)                      |- node{}             (C2.west)
               (N2.south)                      |- node{}             (C1.east)
               (N3.south)                      -- node{}             (B1.north)
               (B1.south)                      -- node{}             (N4.north)
               (N4.south)                      |- node{}             (C1.west)
               (N5.south)                      -- node{}             (B2.north)
               (B2.south)                      -- node{}             (N6.north)
               (N6.south)                      -- node{}             (T1.north west)
               (T1.south)                      -- node{}             (N7.north)
               (N7.south)                      |- node{}             (C2.east)
               (N8.south)                      -- node{}             (T1.north east)
               (A1.west)                       -| node{}             (N8.north);
\draw[PNarout] (A1.east)                       -| node{}             (N9.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;

% Dashed box
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TR.north west),
                  \p3 = (TR.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ttname2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topnd{(\Gam, x:A_x \vdash v:B \mid \Del, \alpha:A)}$};
\node (N1) [below of=TV, xshift=-\PNdist*2, yshift=-\PNdist] {$\toform{A}$};
\node (N2) [below of=TV, yshift=-\PNdist] {$\toform{B}$};
\node (N3) [below of=TV, xshift=\PNdist*2, yshift=-\PNdist*2.5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*7] {$\topnd{(\Gam' \vdash u:A_x \mid \Del')}$};
\node (N4) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N4]{B1}{$\formbang{}$};
\node (N5) [below of=B1] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N5, xshift=-\PNdist*2.25]{C1}{\textit{cut}};

\draw[PNarold] (TV.south)                      -- node[left]{$\beta$}    (N2.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                 (N4.north);
\draw[PNarrow] ([xshift=\PNdist*2]TV.south)    -- node[left]{$(x)$}      (N3.north)
               (N3.south)                      |- node{}                 (C1.west)
               (N4.south)                      -- node{}                 (B1.north)
               (B1.south)                      -- node{}                 (N5.north)
               (N5.south)                      |- node{}                 (C1.east);
\draw[PNarout] ([xshift=-\PNdist*2]TV.south)   -- node[left]{$(\alpha)$} (N1.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ttrepl2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topn{(\Gam, x:A_x \vdash \ctxtapp{\ctxtLCT'}{v} \mid \Del, \alpha:A, \beta:\typefunc{S}{B})}$};
\node (N0) [below of=TV, yshift=-\PNdist] {$\toform{A}$};
\node (N1) [below of=TV, xshift=\PNdist*1.5, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{B})}$};
\node (N2) [below of=TV, xshift=-\PNdist*1.5, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [left of=TV, minimum width=\PNdist*4, xshift=-\PNdist*5, yshift=-\PNdist*2] {$\topn{(\Gam'' \vdash u:A_x \mid \Del'')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N4, xshift=\PNdist*3]{C1}{\textit{cut}};

\node[PNsub] (TR) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*5, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{B}}$};
\node (N5) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N5, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N6) [below of=TR, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}                 (N3.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}                 (N5.north);
\draw[PNarrow] ([xshift=\PNdist*1.5]TV.south)  -- node[right]{$\beta$}   (N1.north)
               ([xshift=-\PNdist*1.5]TV.south) -- node[left]{$(x)$}      (N2.north)
               (N1.south)                      |- node{}                 (C2.west)
               (N2.south)                      |- node{}                 (C1.east)
               (N3.south)                      -- node{}                 (B1.north)
               (B1.south)                      -- node{}                 (N4.north)
               (N4.south)                      |- node{}                 (C1.west)
               (N5.south)                      |- node{}                 (C2.east)
               ([xshift=\PNdist*1.5]TR.south)  -- node[left]{$\beta'$}   (N6.north);
\draw[PNarout] (TV.south)                      -- node[left]{$(\alpha)$} (N0.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/soundness/ttrepl3.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'' \vdash \termsubs{x}{u}{(\termcont{\alpha}{\ctxtapp{\ctxtLCT'}{v}})}:A \mid \Del, \Del'')}$};
\node (N0) [below of=TV, xshift=-\PNdist*3.5, yshift=-\PNdist] {$\toform{A}$};
\node (N1) [below of=TV, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TR) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*1.5, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{B}}$};
\node (N2) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N2, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N3) [below of=TR, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}                 (N2.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TV.south)   -- node[right]{$(\beta)$} (N1.north)
               (N1.south)                      |- node{}                 (C2.west)
               (N2.south)                      |- node{}                 (C2.east)
               ([xshift=\PNdist*1.5]TR.south)  -- node[left]{$\beta'$}   (N3.north);
\draw[PNarout] ([xshift=-\PNdist*3.5]TV.south) -- node{}                 (N0.north);
\end{tikzpicture}


==> proofnets/soundness/ttrepl4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'' \vdash \termcont{\alpha}{\ctxtapp{\ctxtLCT'}{\termsubs{x}{u}{v}}}:A \mid \Del, \Del'')}$};
\node (N0) [below of=TV, xshift=-\PNdist*3.5, yshift=-\PNdist] {$\toform{A}$};
\node (N1) [below of=TV, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TR) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{B}}$};
\node (N2) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N2, xshift=-\PNdist*1.25]{C2}{\textit{cut}};
\node (N3) [below of=TR, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}               (N2.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TV.south)   -- node[left]{$(\beta)$}  (N1.north)
               (N1.south)                      |- node{}               (C2.west)
               (N2.south)                      |- node{}               (C2.east)
               ([xshift=\PNdist*1.5]TR.south)  -- node[left]{$\beta'$} (N3.north);
\draw[PNarout] ([xshift=-\PNdist*3.5]TV.south) -- node{}               (N0.north);
\end{tikzpicture}


==> proofnets/soundness/ttrepl5.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topnd{(\Gam, \Gam'' \vdash \ctxtapp{\ctxtLCT'}{\termsubs{x}{u}{v}}:A \mid \Del, \Del'', \alpha:A)}$};
\node (N0) [below of=TV, xshift=-\PNdist*3.5, yshift=-\PNdist] {$\toform{A}$};
\node (N1) [below of=TV, xshift=-\PNdist*2, yshift=-\PNdist*3] {$\toform{(\typefunc{S}{B})}$};

\node[PNsub] (TR) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*1.5, yshift=-\PNdist*2] {$\topn{(\Gam' \vdash s:S \mid \Del')_{B}}$};
\node (N2) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\PNnode[below of=N2, xshift=-\PNdist*1.5]{C2}{\textit{cut}};
\node (N3) [below of=TR, xshift=\PNdist*1.5, yshift=-\PNdist] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}                 (N2.north);
\draw[PNarrow] ([xshift=-\PNdist*2]TV.south)   -- node[right]{$(\beta)$} (N1.north)
               (N1.south)                      |- node{}                 (C2.west)
               (N2.south)                      |- node{}                 (C2.east)
               ([xshift=\PNdist*1.5]TR.south)  -- node[left]{$\beta'$}   (N3.north);
\draw[PNarout] ([xshift=-\PNdist*3.5]TV.south) -- node[left]{$(\alpha)$} (N0.north);
\end{tikzpicture}


==> proofnets/soundness/ttsub2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),node distance=\PNdist]
\node[PNsub] (TV) [minimum width=\PNdist*4] {$\topnd{(\Gam, x:A_x, y:A_y \vdash v:B \mid \Del)}$};
\node (N0) [below of=TV, yshift=-\PNdist] {$\toform{B}$};
\node (N1) [below of=TV, xshift=\PNdist, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_y}}}$};
\node (N2) [below of=TV, xshift=-\PNdist, yshift=-\PNdist*5] {$\formder{\formneg{\toform{A_x}}}$};

\node[PNsub] (TU) [left of=TV, minimum width=\PNdist*4, xshift=-\PNdist*5, yshift=-\PNdist*2] {$\topnd{(\Gam'' \vdash u:A_x \mid \Del'')}$};
\node (N3) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_x}$};
\PNnode[below of=N3]{B1}{$\formbang{}$};
\node (N4) [below of=B1, yshift=-\PNdist*0.5] {$\formbang{\toform{A_x}}$};
\PNnode[below of=N4, xshift=\PNdist*3.25]{C1}{\textit{cut}};

\node[PNsub] (TR) [right of=TV, minimum width=\PNdist*4, xshift=\PNdist*5, yshift=-\PNdist*2] {$\topnd{(\Gam' \vdash r:A_y \mid \Del')}$};
\node (N5) [below of=TR, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A_y}$};
\PNnode[below of=N5]{B2}{$\formbang{}$};
\node (N6) [below of=B2, yshift=-\PNdist*0.5] {$\formbang{\toform{A_y}}$};
\PNnode[below of=N6, xshift=-\PNdist*1.75]{C2}{\textit{cut}};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}             (N3.north);
\draw[PNarold] ([xshift=-\PNdist*1.5]TR.south) -- node{}             (N5.north);
\draw[PNarrow] ([xshift=\PNdist]TV.south)      -- node[right]{$(y)$} (N1.north)
               ([xshift=-\PNdist]TV.south)     -- node[left]{$(x)$}  (N2.north)
               (N1.south)                      |- node{}             (C2.west)
               (N2.south)                      |- node{}             (C1.east)
               (N3.south)                      -- node{}             (B1.north)
               (B1.south)                      -- node{}             (N4.north)
               (N4.south)                      |- node{}             (C1.west)
               (N5.south)                      -- node{}             (B2.north)
               (B2.south)                      -- node{}             (N6.north)
               (N6.south)                      |- node{}             (C2.east);
\draw[PNarout] (TV.south)                      -- node{}             (N0.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\draw[dashed] let \p1 = (B2.north),
                  \p2 = (TR.north west),
                  \p3 = (TR.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/stackd.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4]{$\topn{(\Gam \vdash t: A\mid \Del)}$};
\node[PNsub] (TS) [right of=TT, xshift=\PNdist*4.5, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash s: S \mid \Del')}_{B}$};
\node (N1) [below of=TT, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{A}$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1] {$\formbang{\toform{A}}$};
\PNnode[below of=N2, xshift=\PNdist*3.25, yshift=-\PNdist*0.5]{T1}{$\formten{}{}$};
\node (N3) [below of=TS, xshift=-\PNdist, yshift=-\PNdist*2.5] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\node (N4) [below of=T1, yshift=-\PNdist*0.5] {$\formten{\formbang{\toform{A}}}{\formneg{\toform{(\typefunc{S}{B})}}} = \formneg{\toform{(\typefunc{\push{A}{S}}{B})}}$};
\node (N5) [below of=TS, xshift= \PNdist, yshift=-\PNdist*2.5] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TT.south) -- node{} (N1.north);
\draw[PNarold] ([xshift=-\PNdist]TS.south)     -- node{} (N3.north);
\draw[PNarrow] ([xshift= \PNdist]TS.south)     -- node{} (N5.north)
               (N1.south)                      -- node{} (B1.north)
               (B1.south)                      -- node{} (N2.north)
               (N2.south)                      -- node{} (T1.north west)
               (N3.south)                      -- node{} (T1.north east);
\draw[PNarout] (T1.south)                      -- node{} (N4.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TT.north west),
                  \p3 = (TT.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/subin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4]{$\topn{(\Gam, x:B \vdash t:A \mid \Del)}$};
\node[PNsub] (TU) [right of=TT, xshift=\PNdist*5, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash u:B \mid \Del')}$};
\node (N1) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{B}$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1] {$\formbang{\toform{B}}$};
\PNnode[below of=N2, xshift=-\PNdist*1.75]{C1}{\textit{cut}};
\node (N3) [above of=C1, xshift=-\PNdist*1.75] {$\formder{\formneg{\toform{B}}}$};
\node (N4) [left of=N3, xshift=-\PNdist] {$\toform{A}$};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}          (N1.north);
\draw[PNarrow] ([xshift= \PNdist]TT.south)     -- node[left]{$(x)$} (N3.north)
               (N2.south)                      |- node{}          (C1.east)
               (N3.south)                      |- node{}          (C1.west)
               (N1.south)                      -- node{}          (B1.north)
               (B1.south)                      -- node{}          (N2.north);
\draw[PNarout] ([xshift=-\PNdist]TT.south)     -- node{}          (N4.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/subnotin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TT) [minimum width=\PNdist*4]{$\topn{(\Gam, x:B \vdash t:A \mid \Del)}$};
\node[PNsub] (TU) [right of=TT, xshift=\PNdist*5, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash u:B \mid \Del')}$};
\node (N1) [below of=TU, xshift=-\PNdist*1.5, yshift=-\PNdist*0.5] {$\toform{B}$};
\PNnode[below of=N1]{B1}{$\formbang{}$};
\node (N2) [below of=B1] {$\formbang{\toform{B}}$};
\PNnode[below of=N2, xshift=-\PNdist*1.75]{C1}{\textit{cut}};
\node (N3) [above of=C1, xshift=-\PNdist*1.75] {$\formder{\formneg{\toform{B}}}$};
\node (N4) [left of=N3, xshift=-\PNdist] {$\toform{A}$};
\PNnode[above of=N3, yshift=\PNdist]{W1}{\textit{w}};

\draw[PNarold] ([xshift=-\PNdist*1.5]TU.south) -- node{}          (N1.north);
\draw[PNarrow] (W1.south)                      -- node[left]{$(x)$} (N3.north)
               (N2.south)                      |- node{}          (C1.east)
               (N3.south)                      |- node{}          (C1.west)
               (N1.south)                      -- node{}          (B1.north)
               (B1.south)                      -- node{}          (N2.north);
\draw[PNarout] ([xshift=-\PNdist]TT.south)     -- node{}          (N4.north);

% Dashed box
\draw[dashed] let \p1 = (B1.north),
                  \p2 = (TU.north west),
                  \p3 = (TU.north east)
              in (\x2 - \PNmarg, \y1          ) -- (\x3 + \PNmarg, \y1          ) --
                 (\x3 + \PNmarg, \y3 + \PNmarg) -- (\x2 - \PNmarg, \y2 + \PNmarg) -- cycle;
\end{tikzpicture}


==> proofnets/tax.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\PNnode{A1}{\textit{ax}};
\node (N1) [below of=A1, xshift=-\PNdist] {$\formneg{\toform{A}}$};
\node (N2) [below of=A1, xshift= \PNdist] {$\toform{A}$};
\PNnode[below of=N1]{D1}{\textit{d}};
\node (N3) [below of=D1, yshift=-\PNdist*0.5] {$\formder{\formneg{\toform{A}}}$};

\draw[PNarrow] (A1.west)  -| node{}          (N1.north)
               (N1.south) -- node{}          (D1.north)
               (D1.south) -- node[left]{$x$} (N3.north);
\draw[PNarout] (A1.east)  -| node{}          (N2.north);
\end{tikzpicture}


==> proofnets/tensor.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\PNnode{T1}{$\formten{}{}$};
\node (N1) [above of=T1, xshift=-\PNdist] {$\formbang{O}$};
\node (N2) [above of=T1, xshift= \PNdist] {$Q$};
\node (N3) [below of=T1] {$\formten{\formbang{O}}{Q}$};

\draw[PNarrow] (N1.south) -- node{} (T1.north west)
  	  	       (N2.south) -- node{} (T1.north east)
  	  	       (T1.south) -- node{} (N3.north);
\end{tikzpicture}


==> proofnets/treplinin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha: S \tarrow B, \alpha' : B)}$};
\node[PNsub] (TS) [right of=TC, xshift=\PNdist*6, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash s: S \mid \Del')}_{B}$};
\node (N1) [below of=TC, xshift=-\PNdist, yshift=-\PNdist*2] {$\toform{B}$};
\node (N2) [below of=TC, xshift= \PNdist, yshift=-\PNdist] {$\toform{(\typefunc{S}{B})}$};
\node (N3) [below of=TS, xshift=-\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\node (N4) [below of=TS, xshift= \PNdist, yshift=-\PNdist*2] {$\toform{B}$};
\PNnode[below of=N2, xshift=\PNdist*2.5]{C1}{\textit{cut}};
\PNnode[below of=C1, yshift=-\PNdist*0.5]{C2}{\textit{c}};
\node (N5) [below of=C2, yshift=-\PNdist*0.5] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist]TS.south) -- node{}                (N3.north);
\draw[PNarrow] ([xshift=-\PNdist]TC.south) -- node[left]{$\alpha'$} (N1.north)
               ([xshift= \PNdist]TC.south) -- node[left]{$(\alpha)$}  (N2.north)
               ([xshift= \PNdist]TS.south) -- node{}                (N4.north)
               (N2.south)                  |- node{}                (C1.west)
  	  	       (N3.south)                  |- node{}                (C1.east)
  	  	       (N1.south)                  -- node{}                (C2.north west)
  	  	       (N4.south)                  -- node{}                (C2.north east)
  	  	       (C2.south)                  -- node[left]{$\alpha'$} (N5.north);
\end{tikzpicture}


==> proofnets/treplinnotin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha: S \tarrow B)}$};
\node[PNsub] (TS) [right of=TC, xshift=\PNdist*5, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash s: S \mid \Del')}_{B}$};
\node (N1) [below of=TC, yshift=-\PNdist] {$\toform{(\typefunc{S}{B})}$};
\node (N2) [below of=TS, xshift=-\PNdist, yshift=-\PNdist] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\node (N3) [below of=TS, xshift= \PNdist, yshift=-\PNdist] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist*2.5]{C1}{\textit{cut}};
\node (DM) [below of=C1, yshift=-\PNdist*2] {\vphantom{$\toform{B}$}};

\draw[PNarold] ([xshift=-\PNdist]TS.south) -- node{}                (N2.north);
\draw[PNarrow] (TC.south)                  -- node[left]{$(\alpha)$}  (N1.north)
               ([xshift= \PNdist]TS.south) -- node[left]{$\alpha'$} (N3.north)
               (N1.south)                  |- node{}                (C1.west)
  	  	       (N2.south)                  |- node{}                (C1.east);
\end{tikzpicture}


==> proofnets/treplnotinin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del, \alpha' : B)}$};
\node[PNsub] (TS) [right of=TC, xshift=\PNdist*4.5, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash s: S \mid \Del')}_{B}$};
\node (N1) [below of=TC, xshift=-\PNdist, yshift=-\PNdist*3] {$\toform{B}$};
\PNnode[below of=TC, xshift= \PNdist, yshift=-\PNdist*0.5]{W1}{\textit{w}};
\node (N2) [below of=W1, yshift=-\PNdist*0.5] {$\toform{(\typefunc{S}{B})}$};
\node (N3) [below of=TS, xshift=-\PNdist, yshift=-\PNdist*2] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\node (N4) [below of=TS, xshift= \PNdist, yshift=-\PNdist*3] {$\toform{B}$};
\PNnode[below of=N2, xshift=\PNdist*1.75]{C1}{\textit{cut}};
\PNnode[below of=C1, yshift=-\PNdist*0.5]{C2}{\textit{c}};
\node (N5) [below of=C2, yshift=-\PNdist*0.5] {$\toform{B}$};

\draw[PNarold] ([xshift=-\PNdist]TS.south) -- node{}                (N3.north);
\draw[PNarrow] ([xshift=-\PNdist]TC.south) -- node[left]{$\alpha'$} (N1.north)
               (W1.south)                  -- node[left]{$(\alpha)$}  (N2.north)
               ([xshift= \PNdist]TS.south) -- node{}                (N4.north)
               (N2.south)                  |- node{}                (C1.west)
  	  	       (N3.south)                  |- node{}                (C1.east)
  	  	       (N1.south)                  -- node{}                (C2.north west)
  	  	       (N4.south)                  -- node{}                (C2.north east)
  	  	       (C2.south)                  -- node[left]{$\alpha'$} (N5.north);
\end{tikzpicture}


==> proofnets/treplnotinnotin.tex <==
\begin{tikzpicture}[node distance=\PNdist]
\node[PNsub] (TC) [minimum width=\PNdist*4] {$\topn{(\Gam \vdash c \mid \Del)}$};
\node[PNsub] (TS) [right of=TC, xshift=\PNdist*4, minimum width=\PNdist*4] {$\topn{(\Gam' \vdash s: S \mid \Del')}_{B}$};
\PNnode[below of=TC, yshift=-\PNdist*0.5]{W1}{\textit{w}};
\node (N1) [below of=W1, yshift=-\PNdist*0.5] {$\toform{(\typefunc{S}{B})}$};
\node (N2) [below of=TS, xshift=-\PNdist, yshift=-\PNdist*2] {$\formneg{\toform{(\typefunc{S}{B})}}$};
\node (N3) [below of=TS, xshift= \PNdist, yshift=-\PNdist*2] {$\toform{B}$};
\PNnode[below of=N1, xshift=\PNdist*2]{C1}{\textit{cut}};
\node (DM) [below of=C1, yshift=-\PNdist*2] {\vphantom{$\toform{B}$}};

\draw[PNarold] ([xshift=-\PNdist]TS.south) -- node{}                 (N2.north);
\draw[PNarrow] (W1.south)                  -- node[left]{$(\alpha)$} (N1.north)
               ([xshift= \PNdist]TS.south) -- node[left]{$\alpha'$}  (N3.north)
               (N1.south)                  |- node{}                 (C1.west)
  	  	       (N2.south)                  |- node{}                 (C1.east);
\end{tikzpicture}

